Less Rational, More Transparent: Censorship as (Robustly) Optimal Disclosure

Online platforms often control the information behind user decisions they want to influence, such as whether a driver accepts a trip or a buyer completes a purchase. A classical result in information disclosure shows that a {\em censorship} policy is optimal for the platform: the platform pools all sufficiently favorable options under a common message, such as a quality badge, and reveals the rest individually. This result, however, presumes fully rational users. We study disclosure to boundedly rational users who follow the logit quantal response model and whose rationality level the platform may not know. Our results deliver a unifying message: less rational, more transparent. Neither bounded rationality nor uncertainty about it calls for a more complex policy; each changes only how much the platform should pool, and only toward greater transparency. When the rationality level is known, censorship remains optimal, and less rational users optimally receive at least as much information as more rational ones. When the rationality level is unknown, censorship remains robustly optimal under each of three criteria: the maximin ratio, maximin payoff, and minimax regret, and the robust censorship can be chosen to be at least as transparent as the policy designed for fully rational users. This additional transparency weakly benefits both parties and acts as insurance against behavioral uncertainty: rationality-robust censorship secures at least 89.96\% of the payoff attainable with knowledge of the user's rationality level, whereas the policy designed for fully rational users can secure as little as 50\%. Taken together, these results suggest that platforms can keep their badge-based disclosure but should narrow its coverage when users may be boundedly rational.

==> plots/figure-SISU-opt-condition.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
axis line style={->,thick,gray},
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-9,xmax=12,ymin=-0.15,ymax=1.3,
width=0.9\textwidth,
height=0.5\textwidth,
samples=50]

\node[anchor=north east, font=\large, inner sep=3pt] at (axis cs:0,0) {0};


\addplot[domain=-9:12, gray!40!white, line width=2.mm] (x, {1/(1+e^(0.7*x))});


\addplot[mark=*,only marks, fill=white] coordinates {(6.34907,0.0116084)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(6.34907,0.01)
(6.34907,-0.01)};
\addplot[] coordinates {(6.34907,0.)} node[below, pos=1]{\Large$\censorshipsignalInverse$};


\addplot[mark=*,only marks, fill=white] coordinates {(-2.34798,0.838022)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(-2.34798,0.01)
(-2.34798,-0.01)};
\addplot[] coordinates {(-2.34798,0.)} node[below, pos=1]{\Large$\censorshipsignal$};



\addplot[gray, dotted] coordinates {(-2.34798,0.838022)
(-2.34798,0.)};

\addplot[gray, thick] coordinates {(5,0.01)
(5,-0.01)};
\addplot[] coordinates {(5,-0.035)} node[below, pos=1]{\Large$\receiverU_{\censorshipstate}$};


% \addplot[gray, thick] coordinates {(1.5,0.01)
% (1.5,-0.01)};
% \addplot[] coordinates {(1.5,-0.035)} node[below, pos=1]{\Large$\receiverU_{\censorshipstate - 1}$};


\addplot[gray, thick] coordinates {(11,0.01)
(11,-0.01)};
\addplot[] coordinates {(11,-0.035)} node[below, pos=1]{\Large$\receiverU_{\censorshipstate+1}$};

\addplot[domain=-6:6.34907, black,line width=0.5mm] (x, {-0.09502 * x + 0.614897});
\end{axis}

\end{tikzpicture}

==> plots/figure-SISU-opt-dual-feasibility-1-resize.tex <==
\begin{tikzpicture}[scale=0.55, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-9,xmax=9,ymin=-0.15,ymax=1.3,
width=0.9\textwidth,
height=0.5\textwidth,
samples=50]

\node[anchor=north east, font=\large, inner sep=3pt] at (axis cs:0,0) {0};


\addplot[domain=-9:9, gray!40!white, line width=2.mm] (x, {1/(1+e^(0.7*x))});

\addplot[mark=*,only marks, fill=white] coordinates {(6.34907,0.0116084)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(6.34907,0.01)
(6.34907,-0.01)};
\addplot[] coordinates {(6.34907,0.)} node[below, pos=1]{\Large$\censorshipsignalInverse$};


\addplot[mark=*,only marks, fill=white] coordinates {(-2.34798,0.838022)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(-2.34798,0.01)
(-2.34798,-0.01)};

\addplot[gray, dotted] coordinates {(-2.34798,0.838022)
(-2.34798,0.)};
\addplot[] coordinates {(-2.34798,0.)} node[below, pos=1]{\Large$\censorshipsignal$};


\addplot[mark=*,only marks, fill=white] coordinates {(-8,0.99631576)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(-8,0.01)
(-8,-0.01)};
\addplot[] coordinates {(-8,-0.015)} node[below, pos=1]{\Large$\scaledNoiseDiff$};
\addplot[gray, dotted] coordinates {(-8,0.99631576)
(-8,0.)};

\addplot[mark=*,only marks, fill=white] coordinates {(4,0.0573242)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(4,0.01)
(4,-0.01)};
\addplot[] coordinates {(4,-0.015)} node[below, pos=1]{\Large$\scaledNoiseDiff$};
\addplot[gray, dotted] coordinates {(4,0.0573242)
(4,0.)};

\addplot[domain=-2.34798:6.34907, black,line width=0.5mm] (x, {-0.09502 * x + 0.614897});

\addplot[domain=-8:-2.34798, dotted, black,line width=0.5mm] (x, {-0.0280066 * x + 0.772263});

\addplot[domain=-2.34798:4, dash pattern={on 8pt off 2pt}, black,line width=0.5mm] (x, {-0.122984 * x + 0.549259});

\end{axis}

\end{tikzpicture}

==> plots/figure-SISU-opt-dual-feasibility-2-resize.tex <==
\begin{tikzpicture}[scale=0.55, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
xticklabels=\empty,
yticklabels=\empty,
xmin=-6,xmax=12,ymin=-0.15,ymax=1.3,
width=0.9\textwidth,
height=0.5\textwidth,
samples=50]

\node[anchor=north east, font=\large, inner sep=3pt] at (axis cs:0,0) {0};


\addplot[domain=-6:12, gray!40!white, line width=2.mm] (x, {1/(1+e^(0.7*x))});


\addplot[mark=*,only marks, fill=white] coordinates {(6.34907,0.0116084)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(6.34907,0.01)
(6.34907,-0.01)};
\addplot[] coordinates {(6.34907,0.)} node[below, pos=1]{\Large$\censorshipsignalInverse$};


\addplot[mark=*,only marks, fill=white] coordinates {(-2.34798,0.838022)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(-2.34798,0.01)
(-2.34798,-0.01)};
\addplot[] coordinates {(-2.34798,0.)} node[below, pos=1]{\Large$\censorshipsignal$};



\addplot[gray, dotted] coordinates {(-2.34798,0.838022)
(-2.34798,0.)};


\addplot[mark=*,only marks, fill=white] coordinates {(11,0.000452622)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(11,0.01)
(11,-0.01)};
\addplot[] coordinates {(11,-0.035)} node[below, pos=1]{\Large$\receiverU_{\censorshipstate+1}$};



\addplot[mark=*,only marks, fill=white] coordinates {(9,0.00183294)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(9,0.01)
(9,-0.01)};
\addplot[] coordinates {(9,-0.015)} node[below, pos=1]{\Large$\scaledNoiseDiff$};
\addplot[gray, dotted] coordinates {(9,0.00183294)
(9,0.)};


\addplot[mark=*,only marks, fill=white] coordinates {(1.2,0.500873)} node[above, pos=1]{};
\addplot[gray, thick] coordinates {(1.2,0.01)
(1.2,-0.01)};
\addplot[] coordinates {(1.2,-0.035)} node[below, pos=1]{\Large$\receiverU_i$};
\addplot[gray, dotted] coordinates {(1.2,0.500873)
(1.2,0.)};





\addplot[domain=-2.34798:6.34907, black,line width=0.5mm] (x, {-0.09502 * x + 0.614897});

\addplot[domain=6.34907:9, dash pattern={on 8pt off 2pt}, black,line width=0.5mm] (x, {-0.00368756 * x + 0.035021});


\addplot[domain=9:11, dotted, black,line width=0.5mm] (x, {-0.000690159 * x + 0.00804437});



\addplot[domain=1.2:9, dash pattern={on 7pt off 2pt on 1pt off 3pt}, black,line width=0.5mm] (x, {-0.0639795  * x + 0.577648});

\end{axis}

\end{tikzpicture}

==> plots/figure-baseline-fully-rational.tex <==
% Define colors to match the specific palette of the diagram
\definecolor{myblue}{RGB}{79, 118, 164}
\definecolor{myorange}{RGB}{242, 142, 43}
\definecolor{mylightgreen}{RGB}{198, 224, 212}
\definecolor{myhatchedbg}{RGB}{245, 225, 205}
\definecolor{mydarkgreen}{RGB}{46, 117, 86}
\definecolor{mybrown}{RGB}{150, 100, 30}
\definecolor{mygray}{RGB}{234, 234, 234}


\begin{figure}[t]
    \centering
    % Scales the diagram to exactly the width of the text block/column
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[font=\sffamily]

        % ==========================================
        % TOP ILLUSTRATIONS (BRACES)
        % ==========================================
        % Top states: Pooled under \signalscheme\doubleprimed
        \draw[decorate, decoration={brace, amplitude=5pt},  black, thick] 
            (0, 3.2) -- (6.0, 3.2) node[midway, above=6pt, font=\small] {top states ($\topstates$)};
            
        % Middle states: Revealed only by \signalscheme\doubleprimed
        \draw[decorate, decoration={brace, amplitude=5pt}, black, thick] 
            (6.0, 3.2) -- (9.5, 3.2) node[midway, above=6pt, font=\small] {middle states ($\middlestates$)};
            
        % Bottom states: Common revealed tail
        \draw[decorate, decoration={brace, amplitude=5pt}, black, thick] 
            (9.5, 3.2) -- (13.0, 3.2) node[midway, above=6pt, font=\small] {bottom states ($\bottomstates$)};


        % ==========================================
        % TOP BAR: \signalscheme\primed  (Y: 1.5 to 2.5)
        % ==========================================
        \node[font=\normalsize, anchor=east] at (-0.3, 2.0) {$\candidatecensor$};

        % Fills with Patterns (No Color)
        \fill[white] (0,1.5) rectangle (9.5,2.5);
        \fill[pattern=dots, pattern color=black] (0,1.5) rectangle (9.5,2.5);
        
        % Common revealed tail (Blank White)
        \fill[white] (9.5,1.5) rectangle (13.0,2.5);

        % Outer border and internal state split lines
        \draw[black, thick] (0,1.5) rectangle (13.0,2.5);
        \foreach \x in {1.5, 3.0, 4.5, 6.0, 7.5, 9.5, 11.5} {
            \draw[black] (\x, 1.5) -- (\x, 2.5);
        }

        % State Labels (v1 to v8)
        \node at (0.75, 2.8) {$v_1$};
        \node at (2.25, 2.8) {$v_2$};
        \node at (3.75, 2.8) {$v_3$};
        \node at (5.25, 2.8) {$v_4$};
        \node at (6.75, 2.8) {$v_5$};
        \node at (8.5,  2.8) {$v_6$};
        \node at (10.5, 2.8) {$v_7$};
        \node at (12.25,2.8) {$v_8$};

        % Brackets underneath top bar
        \draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick] 
            (0, 1.35) -- (9.5, 1.35) node[midway, below=8pt] {$\candidatepooledmass \Quant\betaed(\candidatepoolsignal) \ge \sfrac{\candidatepooledmass}{2}$};
            
        % Multi-lined text to prevent horizontal bleeding
        \draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick] 
            (9.5, 1.35) -- (13.0, 1.35) node[midway, below=8pt, align=center, font=\normalsize] {$\sum\nolimits_{i \in \bottomstates} \prior_i  \Quant\betaed(\receiverU_i)$};

        % Arrow and Text for "extra revealed slice" 
        % Centered dynamically for the 6.0 to 9.5 span
        \node[anchor=south, align=center, font=\small] (extratext) at (7.75, -0.5) {extra revealed states};
        \draw[->, thick, >=stealth] (7.75, -0.5) -- (7.75, -1.4);


        % ==========================================
        % BOTTOM BAR: \signalscheme\doubleprimed (Y: -2.5 to -1.5)
        % ==========================================
        \node[font=\normalsize, anchor=east] at (-0.3, -2.0) {$\benchmarkcensor$};

        % Fills with Patterns (No Color)
        \fill[white] (0,-2.5) rectangle (6.0,-1.5);
        \fill[pattern=vertical lines, pattern color=black] (0,-2.5) rectangle (6.0,-1.5);
        
        \fill[white] (6.0,-2.5) rectangle (9.5,-1.5);
        \fill[pattern=north east lines, pattern color=black] (6.0,-2.5) rectangle (9.5,-1.5);
        
        % Common revealed tail (Blank White)
        \fill[white] (9.5,-2.5) rectangle (13.0,-1.5);

        % Outer border and internal state split lines
        \draw[black, thick] (0,-2.5) rectangle (13.0,-1.5);
        \foreach \x in {1.5, 3.0, 4.5, 6.0, 7.5, 9.5, 11.5} {
            \draw[black] (\x, -2.5) -- (\x, -1.5);
        }

        % State Labels (v1 to v8)
        \node at (0.75, -1.2) {$v_1$};
        \node at (2.25, -1.2) {$v_2$};
        \node at (3.75, -1.2) {$v_3$};
        \node at (5.25, -1.2) {$v_4$};
        \node at (6.75, -1.2) {$v_5$};
        \node at (8.5,  -1.2) {$v_6$};
        \node at (10.5, -1.2) {$v_7$};
        \node at (12.25,-1.2) {$v_8$};

        % % LAYER 1 Brackets
        % \draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick] 
        %     (0, -2.65) -- (6.0, -2.65) node[midway, below=8pt] {$\benchmarkpooledmass \Quant\betaed(\benchmarkpoolsignal)$}; 
            
        % % Staggered lower (below=22pt)
        % \draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick] 
        %     (6.0, -2.65) -- (9.5, -2.65) node[pos=0.3, below=8pt, font=\normalsize, align=center] {$\sum\nolimits_{i \in \middlestates} \prior_i  \Quant\betaed(\receiverU_i)$};

        \draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick] 
            (9.5, -2.65) -- (13.0, -2.65) node[midway, below=8pt, font=\normalsize, align=center] {$\sum\nolimits_{i \in \bottomstates} \prior_i  \Quant\betaed(\receiverU_i)$};

        LAYER 2 Bracket (PUSHED LOW to Y = -3.8)
        \draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick] 
            (0, -2.65) -- (9.5, -2.65) node[midway, below=8pt, align=center] {$\benchmarkpooledmass \Quant\betaed(\benchmarkpoolsignal)+\sum\nolimits_{i \in \middlestates} \prior_i  \Quant\betaed(\receiverU_i) \le \candidatepooledmass$};

        %      LAYER 2 Bracket (PUSHED LOW to Y = -3.8)
        % \draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick] 
        %     (0, -3.8) -- (9.5, -3.8) node[midway, below=8pt, align=center] {$\benchmarkpooledmass \Quant\betaed(\benchmarkpoolsignal)+\sum\nolimits_{i \in \middlestates} \prior_i  \Quant\betaed(\receiverU_i) \le \candidatepooledmass$}


        % ==========================================
        % LEGEND (Right side, centered vertically)
        % ==========================================
        \filldraw[fill=white, pattern=dots, draw=black] (13.5, 0.75) rectangle (14.3, 1.05);
        \node[right, font=\small] at (14.4, 0.9) {pooled under $\candidatecensor$};

        \filldraw[fill=white, pattern=vertical lines, draw=black] (13.5, 0.25) rectangle (14.3, 0.55);
        \node[right, font=\small] at (14.4, 0.4) {pooled under $\benchmarkcensor$};
        
        \filldraw[fill=white, draw=black] (13.5, -0.25) rectangle (14.3, 0.05);
        \node[right, font=\small] at (14.4, -0.1) {commonly revealed states};

        \filldraw[fill=white, pattern=north east lines, draw=black] (13.5, -0.75) rectangle (14.3, -0.45);
        \node[right, font=\small] at (14.4, -0.6) {revealed only under $\benchmarkcensor$};

    \end{tikzpicture}%
        }

        \caption{Comparison of the structures and utility decompositions for the optimal censorship 
        for a fully rational receiver $\candidatecensor$ and the benchmark censorship $\benchmarkcensor$ analyzed in \Cref{thm:rationality_robust}\ref{item:baseline_ratio}. 
        % In this figure, we visualize the top states $\topstates$, middle states $\middlestates$, and bottom states $\bottomstates$. 
        Specifically, $\candidatepooledmass\Quant\betaed(\candidatepoolsignal)$ (resp.~$\benchmarkpooledmass\Quant\betaed(\benchmarkpoolsignal)$) represents the expected utility from the pooled states under the signaling scheme $\candidatecensor$ (resp.~$\benchmarkcensor$). The sum $\sum\nolimits_{i \in \middlestates}\prior_i  \Quant\betaed(\receiverU_i)$ represents the utility contribution of the middle states $\middlestates$ under the censorship  $\benchmarkcensor$. The sum $\sum\nolimits_{i \in \bottomstates} \prior_i  \Quant\betaed(\receiverU_i)$ represents the utility contribution of the bottom states $\bottomstates$ under both censorships. }
    % Finally, $\topmiddlepayoff(\noiseScale)$ represents the combined payoff contribution of the top and middle states under the benchmark scheme $\benchmarkcensor$, which is upper bounded by $\candidatepooledmass \Upperboundf[\negativeratio]{}{\thresholdnormalized, \candidatepoolpara,\tailmeanscaled}$.}
    \label{fig:baseline_fully_rational}
\end{figure}

==> plots/figure-hard-instances.tex <==
% Replacement for figure-hard-instances.tex.
% Uses the existing manuscript macros and pgfplots package.
% The numerical tables are embedded; no external CSV file is required.
% The original figure label and example-reference labels are retained.
% Left-panel drawing coordinates are (q-lambda_1)/(1-lambda_1).
% This is only an internal linear rescaling; its axis is still labelled q.
% lambda_1 = 1 - 0.001/3.999 = 0.999749937484371...

\pgfplotstableread[row sep=\\]{
x ratio\\
0 0.999749937484371\\
9.999720718136155e-09 0.9997499374868717\\
1.308181729609208e-08 0.9997499374876424\\
1.711447117358756e-08 0.9997499374886508\\
2.238981999802896e-08 0.99974993748997\\
2.929101694526993e-08 0.9997499374916957\\
3.831975736723933e-08 0.9997499374939535\\
5.013135306875753e-08 0.9997499374969071\\
6.558401388635416e-08 0.9997499375007712\\
8.579922872177463e-08 0.9997499375058263\\
1.122456774194266e-07 0.9997499375124396\\
1.468440096186414e-07 0.9997499375210913\\
1.921066978827512e-07 0.9997499375324098\\
2.513205127341714e-07 0.999749937547217\\
3.287867148538638e-07 0.9997499375665884\\
4.301300638998699e-07 0.9997499375919305\\
5.627112742435425e-07 0.9997499376250841\\
7.361589008382278e-07 0.9997499376684569\\
9.630690488428407e-07 0.9997499377251986\\
1.259920412666401e-06 0.99974993779943\\
1.648272129118035e-06 0.9997499378965422\\
2.156327468583522e-06 0.9997499380235878\\
2.82098323833901e-06 0.9997499381897933\\
3.690508746934682e-06 0.999749938407229\\
4.828052787898193e-06 0.9997499386916862\\
6.316227270542914e-06 0.9997499390638228\\
8.263109361085385e-06 0.999749939550665\\
1.081008835313204e-05 0.999749940187569\\
1.414213532713536e-05 0.9997499410207891\\
1.850123526647995e-05 0.9997499421108366\\
2.420396237801481e-05 0.9997499435368749\\
3.166446928260452e-05 0.999749945402468\\
4.142456476142288e-05 0.999749947843102\\
5.419306309873707e-05 0.9997499510360248\\
7.089725802501551e-05 0.9997499552131178\\
9.275026932421883e-05 0.9997499606777368\\
0.0001213391423135113 0.9997499678267423\\
0.0001587401045807482 0.999749977179321\\
0.0002076693498565309 0.9997499894146912\\
0.0002716802975229339 0.9997500054214298\\
0.0003554216553789956 0.9997500263620044\\
0.0004649750246503328 0.9997500537571955\\
0.0006082965686021573 0.9997500895965413\\
0.0007957948190718951 0.9997501364828255\\
0.0008974897362415145 0.9997501619129123\\
0.001041086579967983 0.9997101732020246\\
0.00136198582918955 0.999620794484718\\
0.001781797435990662 0.9995038348140576\\
0.00199999999963505 0.9994430294746914\\
0.002331009644013368 0.9993507704704281\\
0.003049508238458651 0.9991504345190001\\
0.003989473196971249 0.9988881907153231\\
0.003999999999714078 0.9988852527988268\\
0.005219168189095216 0.9985448446387127\\
0.005999999999349128 0.9983266679049204\\
0.00682789813039548 0.998095205195265\\
0.007999999999428156 0.9977672727168387\\
0.008932494833136687 0.9975061785977617\\
0.009999999999507184 0.9972070651505781\\
0.01168580175310734 0.9967342331948567\\
0.01199999999958621 0.996646043113721\\
0.01399999999966524 0.9960842045055144\\
0.01528777403879527 0.9957220107740224\\
0.01599999999974427 0.9955215472168207\\
0.01799999999937932 0.9949580691301957\\
0.01999999999945835 0.9943937681193408\\
0.02199999999953738 0.9938286420498009\\
0.0239999999996164 0.9932626887784206\\
0.02599999999969543 0.9926959061534154\\
0.02799999999977446 0.9921282920143241\\
0.02999999999940951 0.9915598441920833\\
0.03199999999948853 0.9909905605084743\\
0.03399999999956756 0.9904204387768258\\
0.03599999999964659 0.9898494768014608\\
0.03799999999972562 0.9892776723777692\\
0.03999999999936067 0.9887050232922839\\
0.0419999999994397 0.9881315273221176\\
0.04399999999951873 0.9875571822356756\\
0.04599999999959776 0.9869819857920903\\
0.04799999999967679 0.9864059357412968\\
0.04999999999975581 0.9858290298239781\\
0.05199999999939086 0.9852512657716384\\
0.05399999999946989 0.9846726413060339\\
0.05599999999954892 0.9840931541398882\\
0.05799999999962795 0.9835128019763221\\
0.05999999999970698 0.9829315825089256\\
0.061999999999786 0.9823494934217014\\
0.06399999999942105 0.9817665323891356\\
0.06599999999950008 0.9811826970756228\\
0.06799999999957911 0.9805979851361847\\
0.06999999999965814 0.9800123942158924\\
0.07199999999973716 0.9794259219499368\\
0.07399999999937222 0.9788385659636998\\
0.07599999999945124 0.9782503238721713\\
0.07799999999953026 0.9776611932806712\\
0.0799999999996093 0.9770711717842667\\
0.08199999999968832 0.97648025696784\\
0.08399999999976736 0.9758884464060269\\
0.0859999999994024 0.9752957376632841\\
0.08799999999948144 0.9747021282933021\\
0.08999999999956046 0.9741076158397264\\
0.0919999999996395 0.973512197835571\\
0.09399999999971852 0.9729158718032819\\
0.09599999999979755 0.9723186352546735\\
0.0979999999994326 0.9717204856909942\\
0.09999999999951162 0.971121420602328\\
0.1019999999995907 0.9705214374683253\\
0.1039999999996697 0.9699205337576037\\
0.1059999999997487 0.9693187069278103\\
0.1079999999993838 0.9687159544256896\\
0.1099999999994628 0.9681122736864759\\
0.1119999999995418 0.9675076621346288\\
0.1139999999996208 0.9669021171832234\\
0.1159999999996999 0.9662956362340166\\
0.1179999999997789 0.9656882166773725\\
0.119999999999414 0.9650798558923248\\
0.121999999999493 0.964470551245966\\
0.123999999999572 0.96386030009418\\
0.125999999999651 0.9632490997810299\\
0.1279999999997301 0.9626369476388168\\
0.1299999999998091 0.962023840988004\\
0.1319999999994441 0.9614097771372779\\
0.1339999999995232 0.9607947533829233\\
0.1359999999996022 0.9601787670095654\\
0.1379999999996812 0.9595618152895443\\
0.1399999999997603 0.9589438954829732\\
0.1419999999998393 0.9583250048376587\\
0.1439999999994743 0.957705140589156\\
0.1459999999995533 0.957084299960139\\
0.1479999999996324 0.9564624801611415\\
0.1499999999997114 0.9558396783899265\\
0.1519999999997904 0.955215891831537\\
0.1539999999994255 0.954591117658354\\
0.1559999999995045 0.953965353029454\\
0.1579999999995836 0.9533385950913547\\
0.1599999999996626 0.952710840977376\\
0.1619999999997416 0.9520820878076885\\
0.1639999999998206 0.9514523326892277\\
0.1659999999994557 0.9508215727157424\\
0.1679999999995347 0.950189804967146\\
0.1699999999996137 0.9495570265102671\\
0.1719999999996928 0.9489232343981931\\
0.1739999999997718 0.9482884256703245\\
0.1759999999998508 0.9476525973522757\\
0.1779999999994859 0.9470157464559256\\
0.1799999999995649 0.9463778699787551\\
0.1819999999996439 0.9457389649046003\\
0.183999999999723 0.9450990282029904\\
0.185999999999802 0.94445805682919\\
0.187999999999437 0.9438160477242445\\
0.1891406731920067 0.9434494205511617\\
0.1899999999995161 0.9431729978143091\\
0.1919999999995951 0.9425289040114034\\
0.1939999999996741 0.9418837632127403\\
0.1959999999997531 0.9412375723007663\\
0.1979999999998322 0.940590328143057\\
0.1999999999994672 0.939942027592357\\
0.2019999999995463 0.9392926674858988\\
0.2039999999996253 0.9386422446461596\\
0.2059999999997043 0.9379907558801777\\
0.2079999999997833 0.9373381979795882\\
0.2099999999998624 0.9366845677205139\\
0.2119999999994974 0.9360298618635992\\
0.2139999999995764 0.9353740771533171\\
0.2159999999996555 0.9347172103187278\\
0.2179999999997345 0.9340592580727836\\
0.2199999999998135 0.9334002171123602\\
0.2219999999994486 0.9327400841182855\\
0.2239999999995276 0.9320788557546358\\
0.2259999999996066 0.9314165286694982\\
0.2279999999996857 0.9307530994942632\\
0.2299999999997647 0.9300885648436502\\
0.2319999999998437 0.9294229213155866\\
0.2339999999994788 0.9287561654912299\\
0.2359999999995578 0.9280882939342544\\
0.2379999999996368 0.9274193031916097\\
0.2399999999997159 0.9267491897928042\\
0.2419999999997949 0.926077950249924\\
0.2439999999998739 0.9254055810575008\\
0.245999999999509 0.9247320786925338\\
0.247999999999588 0.924057439613757\\
0.249999999999667 0.923381660262403\\
0.251999999999746 0.9227047370614682\\
0.2539999999998251 0.9220266664157287\\
0.2559999999994601 0.9213474447117505\\
0.2579999999995392 0.9206670683171472\\
0.2599999999996182 0.9199855335813462\\
0.2619999999996972 0.9193028368348379\\
0.2639999999997762 0.9186189743891889\\
0.2659999999998552 0.9179339425368913\\
0.2679999999994903 0.9172477375513715\\
0.2699999999995694 0.9165603556862303\\
0.2719999999996484 0.9158717931760075\\
0.2739999999997274 0.9151820462354213\\
0.2759999999998064 0.9144911110593662\\
0.2779999999998854 0.9137989838227583\\
0.2799999999995205 0.9131056606805344\\
0.2819999999995995 0.912411137766875\\
0.2839999999996786 0.9117154111959698\\
0.2859999999997576 0.9110184770612394\\
0.2879999999998366 0.9103203314353256\\
0.2899999999994717 0.909620970370083\\
0.2919999999995507 0.9089203898957875\\
0.2939999999996297 0.9082185860219021\\
0.2959999999997088 0.9075155547362832\\
0.2979999999997878 0.9068112920051632\\
0.2999999999998668 0.9061057937729775\\
0.3019999999995018 0.9053990559623423\\
0.3039999999995809 0.9046910744732504\\
0.3059999999996599 0.9039818451838313\\
0.3079999999997389 0.9032713639495396\\
0.309999999999818 0.9025596266031312\\
0.311999999999897 0.9018466289544721\\
0.313999999999532 0.901132366790511\\
0.3159999999996111 0.9004168358744528\\
0.3179999999996901 0.8997000319465163\\
0.3199999999997691 0.8989819507231066\\
0.3219999999998482 0.8982625878967745\\
0.3239999999994832 0.8975419391361763\\
0.3259999999995623 0.896820000085233\\
0.3279999999996412 0.8960967663638844\\
0.3299999999997203 0.8953722335672424\\
0.3319999999997993 0.8946463972655428\\
0.3339999999998783 0.8939192530039318\\
0.3359999999995134 0.8931907963024158\\
0.3379999999995924 0.8924610226549939\\
0.3399999999996715 0.8917299275304131\\
0.3419999999997505 0.8909975063712965\\
0.3439999999998295 0.8902637545940819\\
0.3459999999999085 0.8895286675887941\\
0.3479999999995436 0.8887922407189782\\
0.3499999999996226 0.8880544693208132\\
0.3519999999997017 0.8873153487038565\\
0.3539999999997807 0.8865748741501531\\
0.3559999999998597 0.8858330409141565\\
0.3579999999994948 0.8850898442226502\\
0.3599999999995738 0.8843452792738397\\
0.3619999999996528 0.8835993412380926\\
0.3639999999997318 0.8828520252570259\\
0.3659999999998109 0.8821033264434134\\
0.3679999999998899 0.8813532398809268\\
0.3699999999995249 0.8806017606240401\\
0.371999999999604 0.8798488836970945\\
0.373999999999683 0.8790946040950319\\
0.375999999999762 0.8783389167824535\\
0.3779999999998411 0.8775818166935098\\
0.3799999999999201 0.8768232987316232\\
0.3801882917166632 0.8767518141958665\\
0.3819999999995551 0.8760633577693712\\
0.3839999999996342 0.8753019886475256\\
0.3859999999997132 0.8745391861757729\\
0.3879999999997922 0.8737749451317481\\
0.3899999999998712 0.8730092602609005\\
0.3919999999999503 0.8722421262761973\\
0.3939999999995853 0.8714735378579848\\
0.3959999999996643 0.8707034896529963\\
0.3979999999997434 0.8699319762750636\\
0.3999999999998224 0.8691589923041151\\
0.4019999999999014 0.8683845322860249\\
0.4039999999995365 0.8676085907324583\\
0.4059999999996155 0.8668311621198532\\
0.4079999999996946 0.8660522408901161\\
0.4099999999997735 0.8652718214495966\\
0.4119999999998526 0.8644898981689124\\
0.4139999999999316 0.8637064653826034\\
0.4159999999995667 0.8629215173889508\\
0.4179999999996457 0.8621350484489226\\
0.4199999999997248 0.8613470527868549\\
0.4219999999998038 0.8605575245893892\\
0.4239999999998828 0.8597664580052703\\
0.4259999999999618 0.8589738471449719\\
0.4279999999995969 0.8581796860804863\\
0.4299999999996759 0.857383968844233\\
0.4319999999997549 0.8565866894297194\\
0.433999999999834 0.8557878417904395\\
0.435999999999913 0.8549874198396432\\
0.437999999999548 0.8541854174501032\\
0.4399999999996271 0.8533818284529874\\
0.4419999999997061 0.8525766466385035\\
0.4439999999997851 0.8517698657547584\\
0.4459999999998641 0.8509614795075031\\
0.4479999999999432 0.8501514815596899\\
0.4499999999995782 0.8493398655312067\\
0.4519999999996572 0.8485266249977017\\
0.4539999999997363 0.8477117534912058\\
0.4559999999998153 0.8468952444989427\\
0.4579999999998943 0.8460770914630371\\
0.4599999999999734 0.8452572877800342\\
0.4619999999996084 0.8444358268005934\\
0.4639999999996874 0.8436127018282646\\
0.4659999999997665 0.8427879061200797\\
0.4679999999998455 0.8419614328853127\\
0.4699999999999245 0.8411332752851475\\
0.4719999999995595 0.8403034264323337\\
0.4739999999996386 0.8394718793899192\\
0.4759999999997176 0.8386386271718125\\
0.4779999999997966 0.8378036627414982\\
0.4799999999998757 0.8369669790116626\\
0.4819999999999547 0.8361285688436282\\
0.4839999999995898 0.8352884250469647\\
0.4859999999996688 0.8344465403781592\\
0.4879999999997478 0.8336029075411431\\
0.4899999999998269 0.8327575191859429\\
0.4919999999999059 0.8319103679082568\\
0.4939999999999849 0.8310614462488324\\
0.49599999999962 0.8302107466930251\\
0.497999999999699 0.8293582616694024\\
0.499999999999778 0.8285039835502247\\
0.501999999999857 0.8276479046500305\\
0.5039999999999361 0.8267900172251509\\
0.5059999999995711 0.8259303134732197\\
0.5079999999996502 0.8250687855317153\\
0.5099999999997292 0.8242054254783997\\
0.5119999999998082 0.823340225329841\\
0.5139999999998872 0.8224731770408737\\
0.5159999999999663 0.821604272503859\\
0.5179999999996013 0.8207335035481261\\
0.5199999999996804 0.8198608619384334\\
0.5219999999997593 0.8189863393753506\\
0.5239999999998384 0.8181099274936949\\
0.5259999999999174 0.8172316178619188\\
0.5262229328514648 0.8171335978994085\\
0.5279999999999965 0.8163514019812965\\
0.5299999999996315 0.8154692712852832\\
0.5319999999997105 0.814585217137889\\
0.5339999999997895 0.8136992308339926\\
0.5359999999998686 0.8128113035976842\\
0.5379999999999476 0.8119214265815692\\
0.5399999999995827 0.8110295908660627\\
0.5419999999996616 0.8101357874576764\\
0.5439999999997407 0.8092400072892659\\
0.5459999999998197 0.8083422412182885\\
0.5479999999998988 0.8074424800260287\\
0.5499999999999778 0.806540714416611\\
0.5519999999996128 0.8056369350161925\\
0.5539999999996919 0.8047311323711416\\
0.5559999999997709 0.8038232969481937\\
0.5579999999998499 0.8029134191325918\\
0.559999999999929 0.8020014892272063\\
0.5620000000000079 0.8010874974514341\\
0.563999999999643 0.8001714339402828\\
0.5659999999997221 0.7992532887424149\\
0.5679999999998011 0.798333051820208\\
0.5699999999998802 0.7974107130477568\\
0.5719999999999592 0.7964862622098707\\
0.5739999999995942 0.7955596890010518\\
0.5759999999996732 0.7946309830234204\\
0.5779999999997523 0.7937001337866734\\
0.5799999999998313 0.7927671307059605\\
0.5819999999999104 0.7918319631007699\\
0.5839999999999893 0.7908946201935741\\
0.5859999999996244 0.7899550911086631\\
0.5879999999997034 0.789013364869909\\
0.5899999999997825 0.7880694304005835\\
0.5919999999998615 0.7871232765210687\\
0.5939999999999405 0.7861748919475767\\
0.5960000000000195 0.7852242652906334\\
0.5979999999996546 0.7842713850537415\\
0.5999999999997336 0.7833162396309572\\
0.6019999999998127 0.78235881730655\\
0.6039999999998916 0.7813991062525123\\
0.6059999999999707 0.7804370945270951\\
0.6079999999996057 0.7794727700733143\\
0.6099999999996848 0.7785061207163452\\
0.6119999999997638 0.7775371341630261\\
0.6139999999998428 0.7765657979991838\\
0.6159999999999218 0.7755920996879918\\
0.6180000000000009 0.7746160265680703\\
0.619999999999636 0.7736375658517712\\
0.621999999999715 0.7726567046223324\\
0.6239999999997939 0.7716734298331562\\
0.625999999999873 0.7706877283048825\\
0.627999999999952 0.769699586723497\\
0.6300000000000311 0.7687089916381769\\
0.6319999999996662 0.767715929459312\\
0.6339999999997452 0.7667203864553735\\
0.6359999999998242 0.7657223487519375\\
0.6378501626285191 0.7647968492001651\\
0.6379999999999032 0.764721802328454\\
0.6399999999999822 0.7637187330160664\\
0.6420000000000613 0.7627131264951524\\
0.6439999999996964 0.7617049682930402\\
0.6459999999997753 0.7606942437805397\\
0.6479999999998544 0.7596809381706611\\
0.6499999999999334 0.7586650365150295\\
0.6520000000000125 0.7576465237013603\\
0.6539999999996475 0.7566253844508698\\
0.6559999999997265 0.7556016033144894\\
0.6579999999998055 0.7545751646712767\\
0.6599999999998846 0.7535460527244914\\
0.6619999999999636 0.7525142514987315\\
0.6640000000000427 0.7514797448367709\\
0.6659999999996776 0.7504425163965461\\
0.6679999999997567 0.7494025496469201\\
0.6699999999998357 0.7483598278656605\\
0.6719999999999148 0.747314334135037\\
0.6739999999999938 0.7462660513384785\\
0.6760000000000728 0.7452149621569207\\
0.6779999999997078 0.744161049065283\\
0.6799999999997869 0.7431042943276922\\
0.6819999999998659 0.7420446799949409\\
0.683999999999945 0.7409821878995118\\
0.6860000000000239 0.7399167996516632\\
0.687999999999659 0.7388484966354111\\
0.689999999999738 0.7377772600032191\\
0.6919999999998171 0.7367030706729381\\
0.6939999999998961 0.7356259093222642\\
0.6959999999999751 0.7345457563842541\\
0.6980000000000541 0.7334625920424833\\
0.6999999999996892 0.7323763962263068\\
0.7019999999997683 0.7312871486047893\\
0.7039999999998473 0.7301948285828975\\
0.7059999999999264 0.7290994152951471\\
0.7080000000000053 0.7280008876002968\\
0.7100000000000843 0.7268992240756537\\
0.7119999999997194 0.7257944030114614\\
0.7139999999997985 0.7246864024038965\\
0.7159999999998775 0.7235751999503467\\
0.7179999999999565 0.7224607730420614\\
0.7200000000000355 0.7213430987578413\\
0.7219999999996706 0.7202221538575427\\
0.7231767558998008 0.7195610768029793\\
0.7239999999997496 0.7190979147741421\\
0.7259999999998287 0.717970357608081\\
0.7279999999999076 0.7168394581189161\\
0.7299999999999867 0.7157051917179844\\
0.7320000000000657 0.7145675334606034\\
0.7339999999997008 0.7134264580382769\\
0.7359999999997798 0.712281939769393\\
0.7379999999998588 0.7111339525922019\\
0.7399999999999378 0.7099824700549875\\
0.7420000000000169 0.7088274653072436\\
0.7440000000000959 0.7076689110902945\\
0.745999999999731 0.7065067797278874\\
0.7479999999998099 0.7053410431151799\\
0.749999999999889 0.7041716727099858\\
0.751999999999968 0.7029986395211081\\
0.7540000000000471 0.7018219140976082\\
0.7559999999996821 0.7006414665177251\\
0.7579999999997611 0.6994572663760921\\
0.7599999999998401 0.6982692827731923\\
0.7619999999999192 0.697077484301777\\
0.7639999999999982 0.6958818390341643\\
0.7660000000000773 0.6946823145088361\\
0.7679999999997124 0.6934788777168257\\
0.7699999999997913 0.6922714950862919\\
0.7719999999998703 0.6910601324692497\\
0.7739999999999494 0.6898447551251082\\
0.7760000000000284 0.6886253277049758\\
0.7780000000001075 0.6874018142351354\\
0.7799999999997425 0.6861741781001712\\
0.7819999999998215 0.6849423820241094\\
0.7839999999999006 0.6837063880536123\\
0.7859999999999796 0.682466157537763\\
0.7880000000000587 0.6812216511084748\\
0.7883994397729469 0.6809725826444886\\
0.7899999999996936 0.6799728286601511\\
0.7919999999997727 0.678719649327156\\
0.7939999999998517 0.6774620714632198\\
0.7959999999999308 0.6762000526171952\\
0.7980000000000098 0.6749335495092766\\
0.8000000000000888 0.673662518005971\\
0.8019999999997238 0.6723869130943382\\
0.8039999999998029 0.671106688853739\\
0.8059999999998819 0.6698217984292977\\
0.807999999999961 0.6685321940013419\\
0.8100000000000399 0.667237826755018\\
0.812000000000119 0.6659386468483021\\
0.813999999999754 0.6646346033789299\\
0.8159999999998331 0.6633256443484061\\
0.8179999999999121 0.6620117166273797\\
0.8199999999999911 0.6606927659164956\\
0.8220000000000701 0.6593687367069777\\
0.8239999999997052 0.6580395722394102\\
0.8259999999997842 0.6567052144591123\\
0.8279999999998633 0.6553656039724507\\
0.8299999999999422 0.6540206799980398\\
0.8320000000000213 0.6526703803171513\\
0.8340000000001003 0.6513146412214053\\
0.8359999999997354 0.6499533974582137\\
0.8379999999998144 0.6485865821719834\\
0.8382549224361037 0.6484119624231793\\
0.8399999999998935 0.6472141268454634\\
0.8419999999999724 0.6458359612349932\\
0.8440000000000515 0.644452013304\\
0.8460000000001305 0.6430622091527115\\
0.8479999999997656 0.6416664729444729\\
0.8499999999998447 0.6402647268265633\\
0.8519999999999236 0.6388568908498869\\
0.8540000000000026 0.6374428828810668\\
0.8560000000000817 0.6360226185112566\\
0.8579999999997168 0.6345960109598128\\
0.8599999999997958 0.6331629709708522\\
0.8619999999998748 0.6317234067070543\\
0.8639999999999538 0.6302772236339441\\
0.8660000000000329 0.6288243243989282\\
0.8680000000001119 0.6273646087026694\\
0.869999999999747 0.625897973162887\\
0.8719999999998259 0.6244243111680056\\
0.873999999999905 0.6229435127248751\\
0.875999999999984 0.6214554642933069\\
0.8763638901135155 0.6211839325763832\\
0.8780000000000631 0.6199600486115071\\
0.8800000000001421 0.618457144509557\\
0.8819999999997771 0.6169466267106396\\
0.8839999999998561 0.6154283656169034\\
0.8859999999999352 0.6139022270838257\\
0.8880000000000142 0.6123680721750347\\
0.8900000000000933 0.6108257569011802\\
0.8920000000001722 0.6092751319392093\\
0.8939999999998073 0.6077160423309415\\
0.8959999999998863 0.6061483271568577\\
0.8979999999999654 0.6045718191880675\\
0.9000000000000444 0.6029863445070294\\
0.9020000000001235 0.6013917220994141\\
0.9039999999997584 0.5997877634122519\\
0.9054939544497319 0.5985834339799502\\
0.9059999999998375 0.5981742718730202\\
0.9079999999999165 0.5965510423710367\\
0.9099999999999956 0.5949178606895028\\
0.9120000000000746 0.593274502888421\\
0.9140000000001536 0.5916207346304238\\
0.9159999999997886 0.5899563104435931\\
0.9179999999998677 0.5882809729114582\\
0.9199999999999467 0.586594451786999\\
0.9220000000000258 0.5848964630132427\\
0.9240000000001047 0.5831867076444071\\
0.9260000000001838 0.5814648706519663\\
0.9277606465151099 0.5799388344701855\\
0.9279999999998189 0.5797306196007922\\
0.9299999999998979 0.5779836031748401\\
0.931999999999977 0.5762234495368177\\
0.9340000000000559 0.5744497644889891\\
0.9360000000001349 0.5726621294111734\\
0.93799999999977 0.5708600989386947\\
0.9399999999998491 0.5690431983360811\\
0.9419999999999281 0.5672109205218404\\
0.9440000000000071 0.5653627226751263\\
0.9447810543600993 0.5646365039716642\\
0.9460000000000861 0.5634980223559065\\
0.9480000000001652 0.561616193045276\\
0.9499999999998002 0.5597165589946738\\
0.9519999999998793 0.5577983892423989\\
0.9539999999999582 0.5558608906297525\\
0.9560000000000373 0.5539031995887974\\
0.957791261819391 0.5521319184498128\\
0.9580000000001163 0.5519243724282492\\
0.9600000000001954 0.5499233737549355\\
0.9619999999998304 0.5478990625630281\\
0.9639999999999094 0.545850175370988\\
0.9659999999999884 0.5437753055887198\\
0.9677361174108826 0.5419519142310283\\
0.9680000000000675 0.5416728779891791\\
0.9700000000001465 0.539541116753151\\
0.9719999999997816 0.5373780049279326\\
0.9739999999998606 0.535181232209694\\
0.9753378526678737 0.5336916542696266\\
0.9759999999999396 0.5329481265332687\\
0.9780000000000186 0.5306755626559617\\
0.9800000000000977 0.528359837193085\\
0.9811485332133441 0.527008792415645\\
0.9820000000001767 0.5259964931555471\\
0.9839999999998118 0.5235800656038867\\
0.9847122259607608 0.5227054795384486\\
0.9855901517733052 0.5216164443280396\\
0.9859999999998907 0.5211036984162852\\
0.9879999999999698 0.5185585385146932\\
0.9883141982464487 0.5181517222891927\\
0.988985274818985 0.5172759375776184\\
0.9900000000000488 0.5159327179234784\\
0.9910675051664193 0.5144926582202384\\
0.9915804685164804 0.5137898865237127\\
0.9920000000001279 0.5132094989337914\\
0.9931721018691605 0.5115586748366364\\
0.9935642052581262 0.5109958668907977\\
0.9940000000002069 0.5103634892879801\\
0.9947808318104608 0.5092106795208444\\
0.995080551211219 0.5087608013558367\\
0.9959999999998419 0.5073514698604028\\
0.9960105268025847 0.5073350544975214\\
0.9962396289259546 0.5069760731032399\\
0.9969504917610974 0.5058393158631284\\
0.99712561483617 0.5055533329885759\\
0.9976689903555427 0.5046484208940639\\
0.9978028524558328 0.5044209405596262\\
0.997999999999921 0.5040822041770828\\
0.9982182025635654 0.5037016550089135\\
0.9983205252401415 0.5035209689576361\\
0.9986380141703665 0.502950026681237\\
0.9987162284686285 0.5028067021774447\\
0.9989589134195881 0.5023541009847547\\
0.9990186995454101 0.5022405563491151\\
0.9992042051804841 0.5018822076418074\\
0.9992499050194392 0.5017923622314382\\
0.9993917034309538 0.5015089659112512\\
0.9994266358713905 0.5014379527819708\\
0.9995350249749057 0.5012140754773476\\
0.999561726938378 0.5011580064430345\\
0.9996445783441771 0.5009813292081923\\
0.9996649890230734 0.5009371034503217\\
0.9997283197020331 0.5007978099082224\\
0.9997439213943409 0.5007629585630333\\
0.9997923306496995 0.5006532388653917\\
0.9998042564068443 0.5006257992293626\\
0.9998412598949753 0.5005394490688795\\
0.9998503758087385 0.5005178630496045\\
0.9998786608572425 0.5004499603960105\\
0.9998856289590388 0.5004329927497614\\
0.9999072497302318 0.500379637879158\\
0.9999125760686192 0.5003663105409273\\
0.999929102741531 0.5003244174417806\\
0.9999331741342813 0.5003139568868312\\
0.9999458069364573 0.5002810862473273\\
0.9999489190632759 0.5002728813881379\\
0.9999585754347946 0.5002467096278213\\
0.9999609543089936 0.5002398355466166\\
0.9999683355302734 0.5002169800812493\\
0.999970153915309 0.5002109309986033\\
0.999975796037178 0.5001908194021661\\
0.9999771859899222 0.500185496757966\\
0.9999814987642895 0.5001678010990486\\
0.9999825612285111 0.5001631180407065\\
0.9999858578642289 0.5001475493739433\\
0.999986669999785 0.5001434293797782\\
0.9999891899112029 0.5001297331326441\\
0.9999917368901949 0.5001140607069989\\
0.9999936837722855 0.5001002751823909\\
0.9999951719467681 0.5000881502877552\\
0.9999963094908091 0.500077486751566\\
0.9999971790163177 0.5000681091144501\\
0.9999978436720874 0.5000598628773919\\
0.9999983517274269 0.5000526120332451\\
0.9999987400791434 0.5000462368522721\\
0.9999990369305072 0.5000406319516751\\
0.9999992638406552 0.5000357045625005\\
0.9999994372882818 0.5000313730601283\\
0.9999995698694921 0.5000275656198138\\
0.9999996712128412 0.5000242190379149\\
0.9999997486790433 0.5000212776759556\\
0.9999998078928581 0.5000186926518915\\
0.9999998531555464 0.5000164208887593\\
0.9999998877538786 0.5000144245433377\\
0.9999999142003273 0.5000126703294631\\
0.9999999344155421 0.500011128965574\\
0.999999949868203 0.5000097746496154\\
0.9999999616797987 0.500008584795344\\
0.9999999707085391 0.5000075394512598\\
0.999999977609736 0.5000066211573296\\
0.9999999828850848 0.5000058144565096\\
0.9999999869177387 0.5000051057951131\\
0.9999999899998353 0.500004483410203\\
1 0.5\\
}\HardInstanceOneData

\pgfplotstableread[row sep=\\]{
x ratio\\
0 0.6666666666666666\\
0.005 0.6666666666666666\\
0.006666666666666666 0.6666666666666666\\
0.00999749937484371 0.6666666666666666\\
0.01 0.6666666666666666\\
0.01333333333333333 0.6666666666666666\\
0.015 0.6666666666666666\\
0.01999499874968742 0.6666666666666666\\
0.02 0.6666666666666666\\
0.02 0.6666666666666666\\
0.025 0.6666666666666666\\
0.02666666666666666 0.6666666666666666\\
0.02999249812453113 0.6666666666666666\\
0.03 0.6666666666666666\\
0.03333333333333333 0.6666666666666666\\
0.035 0.6666666666666666\\
0.03998999749937484 0.6666666666666666\\
0.03999999999999999 0.6666666666666666\\
0.04 0.6666666666666666\\
0.045 0.6666666666666666\\
0.04666666666666666 0.6666666666666666\\
0.04998749687421855 0.6666666666666666\\
0.05 0.6666666666666666\\
0.05333333333333333 0.6666666666666666\\
0.055 0.6666666666666666\\
0.05998499624906226 0.6666666666666666\\
0.06 0.6666666666666666\\
0.065 0.6666666666666666\\
0.06666666666666667 0.6666666666666666\\
0.06998249562390597 0.6666666666666666\\
0.07000000000000001 0.6666666666666666\\
0.07333333333333333 0.6666666666666666\\
0.075 0.6666666666666666\\
0.07997999499874968 0.6666666666666666\\
0.07999999999999999 0.6666666666666666\\
0.08 0.6666666666666666\\
0.08500000000000001 0.6666666666666666\\
0.08666666666666666 0.6666666666666666\\
0.08997749437359338 0.6666666666666666\\
0.09 0.6666666666666666\\
0.09333333333333332 0.6666666666666666\\
0.095 0.6666666666666666\\
0.0999749937484371 0.6666666666666666\\
0.09999999999999999 0.6666666666666666\\
0.1 0.6666666666666666\\
0.105 0.6666666666666666\\
0.1066666666666667 0.6666666666666666\\
0.1099724931232808 0.6666666666666666\\
0.11 0.6666666666666666\\
0.1133333333333333 0.6666666666666666\\
0.115 0.6666666666666666\\
0.1199699924981245 0.6666666666666666\\
0.12 0.6666666666666666\\
0.125 0.6666666666666666\\
0.1266666666666666 0.6666666666666666\\
0.1299674918729682 0.6666666666666666\\
0.13 0.6666666666666666\\
0.1333333333333333 0.6666666666666666\\
0.135 0.6666666666666666\\
0.1399649912478119 0.6666666666666666\\
0.14 0.6666666666666666\\
0.14 0.6666666666666666\\
0.145 0.6666666666666666\\
0.1466666666666667 0.6666666666666666\\
0.1499624906226557 0.6666666666666666\\
0.15 0.6666666666666666\\
0.1533333333333333 0.6666666666666666\\
0.155 0.6666666666666666\\
0.1599599899974994 0.6666666666666666\\
0.16 0.6666666666666666\\
0.16 0.6666666666666666\\
0.165 0.6666666666666666\\
0.1666666666666667 0.6666666666666666\\
0.1699574893723431 0.6666666666666666\\
0.17 0.6666666666666666\\
0.1733333333333333 0.6666666666666666\\
0.175 0.6666666666666666\\
0.1799549887471868 0.6666666666666666\\
0.18 0.6666666666666666\\
0.185 0.6666666666666666\\
0.1866666666666666 0.6666666666666666\\
0.1899524881220305 0.6666666666666666\\
0.19 0.6666666666666666\\
0.1933333333333333 0.6666666666666666\\
0.195 0.6666666666666666\\
0.1999499874968742 0.6666666666666666\\
0.2 0.6666666666666666\\
0.2 0.6666666666666666\\
0.205 0.6666666666666666\\
0.2066666666666667 0.6666666666666666\\
0.2099474868717179 0.6666666666666666\\
0.21 0.6666666666666666\\
0.2133333333333333 0.6666666666666666\\
0.215 0.6666666666666666\\
0.2199449862465616 0.6666666666666666\\
0.22 0.6666666666666666\\
0.22 0.6666666666666666\\
0.225 0.6666666666666666\\
0.2266666666666667 0.6666666666666666\\
0.2299424856214053 0.6666666666666666\\
0.23 0.6666666666666666\\
0.2333333333333333 0.6666666666666666\\
0.235 0.6666666666666666\\
0.239939984996249 0.6666666666666666\\
0.24 0.6666666666666666\\
0.245 0.6666666666666666\\
0.2466666666666666 0.6666666666666666\\
0.2499374843710928 0.6666666666666666\\
0.25 0.6666666666666666\\
0.2533333333333333 0.6666666666666666\\
0.255 0.6666666666666666\\
0.2599349837459364 0.6666666666666666\\
0.26 0.6666666666666666\\
0.265 0.6666666666666666\\
0.2666666666666667 0.6666666666666666\\
0.2699324831207802 0.6666666666666666\\
0.27 0.6666666666666666\\
0.2733333333333333 0.6666666666666666\\
0.275 0.6666666666666666\\
0.2799299824956239 0.6666666666666666\\
0.28 0.6666666666666666\\
0.28 0.6666666666666666\\
0.285 0.6666666666666666\\
0.2866666666666666 0.6666666666666666\\
0.2899274818704676 0.6666666666666666\\
0.29 0.6666666666666666\\
0.2933333333333333 0.6666666666666666\\
0.295 0.6666666666666666\\
0.2999249812453113 0.6666666666666666\\
0.3 0.6666666666666666\\
0.305 0.6666666666666666\\
0.3066666666666666 0.6666666666666666\\
0.309922480620155 0.6666666666666666\\
0.31 0.6666666666666666\\
0.3133333333333333 0.6666666666666666\\
0.315 0.6666666666666666\\
0.3199199799949987 0.6666666666666666\\
0.32 0.6666666666666666\\
0.32 0.6666666666666666\\
0.325 0.6666666666666666\\
0.3266666666666667 0.6666666666666666\\
0.3299174793698424 0.6666666666666666\\
0.33 0.6666666666666666\\
0.3333333333333333 0.6666666666666666\\
0.335 0.6666666666666666\\
0.3399149787446861 0.6666666666666666\\
0.34 0.6666666666666666\\
0.34 0.6666666666666666\\
0.345 0.6666666666666666\\
0.3466666666666666 0.6666666666666666\\
0.3499124781195299 0.6666666666666666\\
0.35 0.6666666666666666\\
0.3533333333333333 0.6666666666666666\\
0.355 0.6666666666666666\\
0.3599099774943735 0.6666666666666666\\
0.36 0.6666666666666666\\
0.365 0.6666666666666666\\
0.3666666666666666 0.6666666666666666\\
0.3699074768692173 0.6666666666666666\\
0.37 0.6666666666666666\\
0.3733333333333333 0.6666666666666666\\
0.375 0.6666666666666666\\
0.379904976244061 0.6666666666666666\\
0.3799999999999999 0.6666666666666666\\
0.38 0.6666666666666666\\
0.385 0.6666666666666666\\
0.3866666666666667 0.6666666666666666\\
0.3899024756189047 0.6666666666666666\\
0.39 0.6666666666666666\\
0.3933333333333333 0.6666666666666666\\
0.395 0.6666666666666666\\
0.3998999749937484 0.6666666666666666\\
0.4 0.6666666666666666\\
0.4 0.6666666666666666\\
0.405 0.6666666666666666\\
0.4066666666666666 0.6666666666666666\\
0.4098974743685921 0.6666666666666666\\
0.41 0.6666666666666666\\
0.4133333333333333 0.6666666666666666\\
0.415 0.6666666666666666\\
0.4198949737434358 0.6666666666666666\\
0.42 0.6666666666666666\\
0.425 0.6666666666666666\\
0.4266666666666666 0.6666666666666666\\
0.4298924731182796 0.6666666666666666\\
0.43 0.6666666666666666\\
0.4333333333333333 0.6666666666666666\\
0.435 0.6666666666666666\\
0.4398899724931232 0.6666666666666666\\
0.4399999999999999 0.6666666666666666\\
0.44 0.6666666666666666\\
0.445 0.6666666666666666\\
0.4466666666666667 0.6666666666666666\\
0.449887471867967 0.6666666666666666\\
0.45 0.6666666666666666\\
0.4533333333333333 0.6666666666666666\\
0.455 0.6666666666666666\\
0.4598849712428106 0.6666666666666666\\
0.46 0.6666666666666666\\
0.46 0.6666666666666666\\
0.465 0.6666666666666666\\
0.4666666666666666 0.6666666666666666\\
0.4698824706176544 0.6666666666666666\\
0.47 0.6666666666666666\\
0.4733333333333333 0.6666666666666666\\
0.475 0.6666666666666666\\
0.479879969992498 0.6666666666666666\\
0.48 0.6666666666666666\\
0.485 0.6666666666666666\\
0.4866666666666666 0.6666666666666666\\
0.4898774693673418 0.6666666666666666\\
0.49 0.6666666666666666\\
0.4933333333333333 0.6666666666666666\\
0.495 0.6666666666666666\\
0.4998749687421855 0.6666666666666666\\
0.4999999999999999 0.6666666666666666\\
0.5 0.6666666666666666\\
0.505 0.6666666666666666\\
0.5066666666666666 0.6666666666666666\\
0.5098724681170292 0.6666666666666666\\
0.51 0.6666666666666666\\
0.5133333333333333 0.6666666666666666\\
0.515 0.6666666666666666\\
0.5198699674918729 0.6666666666666666\\
0.52 0.6666666666666666\\
0.525 0.6666666666666666\\
0.5266666666666666 0.6666666666666666\\
0.5298674668667166 0.6666666666666666\\
0.53 0.6666666666666666\\
0.5333333333333333 0.6666666666666666\\
0.535 0.6666666666666666\\
0.5398649662415603 0.6666666666666666\\
0.5399999999999999 0.6666666666666666\\
0.54 0.6666666666666666\\
0.545 0.6666666666666666\\
0.5466666666666666 0.6666666666666666\\
0.5498624656164041 0.6666666666666666\\
0.55 0.6666666666666666\\
0.5533333333333333 0.6666666666666666\\
0.555 0.6666666666666666\\
0.5598599649912478 0.6666666666666666\\
0.5599999999999999 0.6666666666666666\\
0.5600000000000001 0.6666666666666666\\
0.5650000000000001 0.6666666666666666\\
0.5666666666666667 0.6666666666666666\\
0.5698574643660914 0.6666666666666666\\
0.5700000000000001 0.6666666666666666\\
0.5733333333333333 0.6666666666666666\\
0.5750000000000001 0.6666666666666666\\
0.5798549637409351 0.6666666666666666\\
0.58 0.6666666666666666\\
0.585 0.6666666666666666\\
0.5866666666666667 0.6666666666666666\\
0.5898524631157789 0.6666666666666666\\
0.59 0.6666666666666666\\
0.5933333333333333 0.6666666666666666\\
0.595 0.6666666666666666\\
0.5998499624906226 0.6666666666666666\\
0.6 0.6666666666666666\\
0.605 0.6666666666666666\\
0.6066666666666666 0.6666666666666666\\
0.6098474618654663 0.6666666666666666\\
0.61 0.6666666666666666\\
0.6133333333333333 0.6666666666666666\\
0.615 0.6666666666666666\\
0.61984496124031 0.6666666666666666\\
0.62 0.6666666666666666\\
0.625 0.6666666666666666\\
0.6266666666666666 0.6666666666666666\\
0.6298424606151537 0.6666666666666666\\
0.63 0.6666666666666666\\
0.6333333333333333 0.6666666666666666\\
0.635 0.6666666666666666\\
0.6398399599899974 0.6666666666666666\\
0.6399999999999999 0.6666666666666666\\
0.64 0.6666666666666666\\
0.645 0.6666666666666666\\
0.6466666666666666 0.6666666666666666\\
0.6498374593648412 0.6666666666666666\\
0.65 0.6666666666666666\\
0.6533333333333333 0.6666666666666666\\
0.655 0.6666666666666666\\
0.6598349587396849 0.6666666666666666\\
0.6599999999999999 0.6666666666666666\\
0.66 0.6666666666666666\\
0.665 0.6666666666666666\\
0.6666666666666666 0.6666666666666666\\
0.66666667 0.66666667\\
0.6666666710274497 0.6666666710274497\\
0.6666666723715954 0.6666666723715954\\
0.6666666741300538 0.6666666741300538\\
0.6666666764305303 0.6666666764305303\\
0.6666666794400942 0.6666666794400942\\
0.6666666833773107 0.6666666833773107\\
0.6666666885281149 0.6666666885281149\\
0.6666666952665768 0.6666666952665768\\
0.6666667040820683 0.6666667040820683\\
0.666666715614802 0.666666715614802\\
0.666666730702327 0.666666730702327\\
0.6666667504403543 0.6666667504403543\\
0.6666667762623311 0.6666667762623311\\
0.666666810043543 0.666666810043543\\
0.6666668542373044 0.6666668542373044\\
0.6666669120531269 0.6666669120531269\\
0.6666669876898053 0.6666669876898053\\
0.6666670866403499 0.6666670866403499\\
0.6666672160909088 0.6666672160909088\\
0.6666673854426517 0.6666673854426517\\
0.6666676069945171 0.6666676069945171\\
0.6666678968364063 0.6666678968364063\\
0.6666682760176899 0.6666682760176899\\
0.6666687720758898 0.6666687720758898\\
0.6666694210365545 0.6666694210365545\\
0.666670270029564 0.666670270029564\\
0.6666713807118746 0.6666713807118746\\
0.6666728337452693 0.6666728337452693\\
0.6666747346543108 0.6666747346543108\\
0.6666772214899176 0.6666772214899176\\
0.6666804748551237 0.6666804748551237\\
0.6666847310211264 0.6666847310211264\\
0.6666902990861591 0.6666902990861591\\
0.6666975834233273 0.6666975834233273\\
0.666707113047653 0.666707113047653\\
0.6667195800350656 0.6667195800350656\\
0.6667358897834709 0.6667358897834709\\
0.6667572267660343 0.6667572267660343\\
0.6667851405519251 0.6667851405519251\\
0.6668216583416562 0.6668216583416562\\
0.6668694321897494 0.6668694321897494\\
0.6669319316065662 0.6669319316065662\\
0.6670136955267513 0.6670136955267513\\
0.6671206619431524 0.6671206619431524\\
0.6672605991454269 0.6672605991454269\\
0.6673333333333333 0.6673333333333333\\
0.6674436698814508 0.6674436698814508\\
0.6676831694129806 0.6676831694129806\\
0.66799649106585 0.66799649106585\\
0.6679999999999999 0.6679999999999999\\
0.6684063893964636 0.6684063893964636\\
0.6686666666666666 0.6686666666666666\\
0.6689426327103267 0.6689426327103267\\
0.6693333333333333 0.6693333333333333\\
0.6696441649445092 0.6696441649445092\\
0.6698324581145285 0.6698324581145285\\
0.6699999999999999 0.6699999999999999\\
0.67 0.67\\
0.6705619339177977 0.6705619339177977\\
0.6706666666666666 0.6706666666666666\\
0.6713333333333333 0.6713333333333333\\
0.671762591346337 0.671762591346337\\
0.6719999999999999 0.6719999999999999\\
0.6726666666666666 0.6726666666666666\\
0.6733333333333333 0.6733333333333333\\
0.6739999999999999 0.6739999999999999\\
0.6746666666666666 0.6746666666666666\\
0.675 0.675\\
0.6753333333333333 0.6753333333333333\\
0.6759999999999999 0.6759999999999999\\
0.6766666666666666 0.6766666666666666\\
0.6773333333333333 0.6773333333333333\\
0.6779999999999999 0.6779999999999999\\
0.6786666666666666 0.6786666666666666\\
0.6793333333333333 0.6793333333333333\\
0.6798299574893722 0.6798299574893722\\
0.6799999999999999 0.6799999999999999\\
0.68 0.68\\
0.6806666666666666 0.6806666666666666\\
0.6813333333333333 0.6813333333333333\\
0.6819999999999999 0.6819999999999999\\
0.6826666666666666 0.6826666666666666\\
0.6833333333333333 0.6833333333333333\\
0.6839999999999999 0.6839999999999999\\
0.6846666666666666 0.6846666666666666\\
0.6850000000000001 0.6850000000000001\\
0.6853333333333333 0.6853333333333333\\
0.6859999999999999 0.6859999999999999\\
0.6866666666666666 0.6866666666666666\\
0.6873333333333334 0.6873333333333334\\
0.6879999999999999 0.6879999999999999\\
0.6886666666666666 0.6886666666666666\\
0.6893333333333334 0.6893333333333334\\
0.689827456864216 0.689827456864216\\
0.6899999999999999 0.6899999999999999\\
0.6900000000000001 0.6900000000000001\\
0.6906666666666667 0.6906666666666667\\
0.6913333333333332 0.6913333333333332\\
0.6919999999999999 0.6919999999999999\\
0.6926666666666667 0.6926666666666667\\
0.6933333333333334 0.6933333333333334\\
0.694 0.694\\
0.6946666666666667 0.6946666666666667\\
0.6950000000000001 0.6950000000000001\\
0.6953333333333334 0.6953333333333334\\
0.696 0.696\\
0.6966666666666667 0.6966666666666667\\
0.6973333333333332 0.6973333333333332\\
0.698 0.698\\
0.6986666666666667 0.6986666666666667\\
0.6993333333333333 0.6993333333333333\\
0.6998249562390597 0.6998249562390597\\
0.7 0.7\\
0.7000000000000001 0.7000000000000001\\
0.7006666666666667 0.7006666666666667\\
0.7013333333333333 0.7013333333333333\\
0.702 0.702\\
0.7026666666666667 0.7026666666666667\\
0.7033333333333333 0.7033333333333333\\
0.704 0.704\\
0.7046666666666667 0.7046666666666667\\
0.705 0.705\\
0.7053333333333333 0.7053333333333333\\
0.706 0.706\\
0.7066666666666667 0.7066666666666667\\
0.7073333333333333 0.7073333333333333\\
0.708 0.708\\
0.7086666666666667 0.7086666666666667\\
0.7093333333333333 0.7093333333333333\\
0.7098224556139034 0.7098224556139034\\
0.71 0.71\\
0.7106666666666667 0.7106666666666667\\
0.7113333333333333 0.7113333333333333\\
0.712 0.712\\
0.7126666666666667 0.7126666666666667\\
0.7133333333333333 0.7133333333333333\\
0.714 0.714\\
0.7146666666666667 0.7146666666666667\\
0.715 0.715\\
0.7153333333333333 0.7153333333333333\\
0.716 0.716\\
0.7166666666666667 0.7166666666666667\\
0.7173333333333333 0.7173333333333333\\
0.718 0.718\\
0.7186666666666667 0.7186666666666667\\
0.7193333333333333 0.7193333333333333\\
0.7198199549887471 0.7198199549887471\\
0.72 0.72\\
0.7206666666666667 0.7206666666666667\\
0.7213333333333333 0.7213333333333333\\
0.722 0.722\\
0.7226666666666667 0.7226666666666667\\
0.7233333333333333 0.7233333333333333\\
0.724 0.724\\
0.7246666666666667 0.7246666666666667\\
0.725 0.725\\
0.7253333333333333 0.7253333333333333\\
0.726 0.726\\
0.7266666666666667 0.7266666666666667\\
0.7273333333333333 0.7273333333333333\\
0.728 0.728\\
0.7286666666666667 0.7286666666666667\\
0.7293333333333333 0.7293333333333333\\
0.7298174543635908 0.7298174543635908\\
0.73 0.73\\
0.7306666666666667 0.7306666666666667\\
0.7313333333333333 0.7313333333333333\\
0.732 0.732\\
0.7326666666666667 0.7326666666666667\\
0.7333333333333333 0.7333333333333333\\
0.734 0.734\\
0.7346666666666667 0.7346666666666667\\
0.735 0.735\\
0.7353333333333333 0.7353333333333333\\
0.736 0.736\\
0.7366666666666666 0.7366666666666666\\
0.7373333333333333 0.7373333333333333\\
0.738 0.738\\
0.7386666666666666 0.7386666666666666\\
0.7393333333333333 0.7393333333333333\\
0.7398149537384345 0.7398149537384345\\
0.74 0.74\\
0.7406666666666666 0.7406666666666666\\
0.7413333333333333 0.7413333333333333\\
0.742 0.742\\
0.7426666666666666 0.7426666666666666\\
0.7433333333333333 0.7433333333333333\\
0.744 0.744\\
0.7446666666666666 0.7446666666666666\\
0.745 0.745\\
0.7453333333333333 0.7453333333333333\\
0.746 0.746\\
0.7466666666666666 0.7466666666666666\\
0.7473333333333333 0.7473333333333333\\
0.748 0.748\\
0.7486666666666666 0.7486666666666666\\
0.7493333333333333 0.7493333333333333\\
0.7498124531132783 0.7498124531132783\\
0.75 0.75\\
0.7506666666666666 0.7506666666666666\\
0.7513333333333333 0.7513333333333333\\
0.752 0.752\\
0.7526666666666666 0.7526666666666666\\
0.7533333333333333 0.7533333333333333\\
0.754 0.754\\
0.7546666666666666 0.7546666666666666\\
0.755 0.755\\
0.7553333333333333 0.7553333333333333\\
0.756 0.756\\
0.7566666666666666 0.7566666666666666\\
0.7573333333333333 0.7573333333333333\\
0.758 0.758\\
0.7586666666666666 0.7586666666666666\\
0.7593333333333333 0.7593333333333333\\
0.759809952488122 0.759809952488122\\
0.76 0.76\\
0.7606666666666666 0.7606666666666666\\
0.7613333333333333 0.7613333333333333\\
0.762 0.762\\
0.7626666666666666 0.7626666666666666\\
0.7633333333333333 0.7633333333333333\\
0.764 0.764\\
0.7646666666666666 0.7646666666666666\\
0.765 0.765\\
0.7653333333333333 0.7653333333333333\\
0.766 0.766\\
0.7666666666666666 0.7666666666666666\\
0.7673333333333333 0.7673333333333333\\
0.768 0.768\\
0.7686666666666666 0.7686666666666666\\
0.7693333333333333 0.7693333333333333\\
0.7698074518629656 0.7698074518629656\\
0.77 0.77\\
0.7706666666666666 0.7706666666666666\\
0.7713333333333333 0.7713333333333333\\
0.772 0.772\\
0.7726666666666666 0.7726666666666666\\
0.7733333333333333 0.7733333333333333\\
0.774 0.774\\
0.7746666666666666 0.7746666666666666\\
0.775 0.775\\
0.7753333333333333 0.7753333333333333\\
0.776 0.776\\
0.7766666666666666 0.7766666666666666\\
0.7773333333333333 0.7773333333333333\\
0.778 0.778\\
0.7786666666666666 0.7786666666666666\\
0.7793333333333333 0.7793333333333333\\
0.7798049512378094 0.7798049512378094\\
0.78 0.78\\
0.7806666666666666 0.7806666666666666\\
0.7813333333333333 0.7813333333333333\\
0.782 0.782\\
0.7826666666666666 0.7826666666666666\\
0.7833333333333333 0.7833333333333333\\
0.784 0.784\\
0.7846666666666666 0.7846666666666666\\
0.785 0.785\\
0.7853333333333333 0.7853333333333333\\
0.786 0.786\\
0.7866666666666666 0.7866666666666666\\
0.7873333333333333 0.7873333333333333\\
0.788 0.788\\
0.7886666666666666 0.7886666666666666\\
0.7893333333333333 0.7893333333333333\\
0.7898024506126531 0.7898024506126531\\
0.79 0.79\\
0.7906666666666666 0.7906666666666666\\
0.7913333333333333 0.7913333333333333\\
0.792 0.792\\
0.7926666666666666 0.7926666666666666\\
0.7933333333333333 0.7933333333333333\\
0.794 0.794\\
0.7946666666666666 0.7946666666666666\\
0.795 0.795\\
0.7953333333333333 0.7953333333333333\\
0.796 0.796\\
0.7966666666666666 0.7966666666666666\\
0.7973333333333333 0.7973333333333333\\
0.798 0.798\\
0.7986666666666666 0.7986666666666666\\
0.7993333333333333 0.7993333333333333\\
0.7997999499874968 0.7997999499874968\\
0.8 0.8\\
0.8006666666666666 0.8006666666666666\\
0.8013333333333333 0.8013333333333333\\
0.802 0.802\\
0.8026666666666666 0.8026666666666666\\
0.8033333333333333 0.8033333333333333\\
0.804 0.804\\
0.8046666666666666 0.8046666666666666\\
0.805 0.805\\
0.8053333333333333 0.8053333333333333\\
0.8059999999999999 0.8059999999999999\\
0.8066666666666666 0.8066666666666666\\
0.8073333333333333 0.8073333333333333\\
0.8079999999999999 0.8079999999999999\\
0.8086666666666666 0.8086666666666666\\
0.8093333333333333 0.8093333333333333\\
0.8097974493623405 0.8097974493623405\\
0.8099999999999999 0.8099999999999999\\
0.8100000000000001 0.8100000000000001\\
0.8106666666666666 0.8106666666666666\\
0.8113333333333334 0.8113333333333334\\
0.8119999999999999 0.8119999999999999\\
0.8126666666666666 0.8126666666666666\\
0.8133333333333334 0.8133333333333334\\
0.8139999999999999 0.8139999999999999\\
0.8146666666666667 0.8146666666666667\\
0.8150000000000001 0.8150000000000001\\
0.8153333333333334 0.8153333333333334\\
0.8159999999999999 0.8159999999999999\\
0.8166666666666667 0.8166666666666667\\
0.8173333333333334 0.8173333333333334\\
0.8179999999999999 0.8179999999999999\\
0.8186666666666667 0.8186666666666667\\
0.8193333333333334 0.8193333333333334\\
0.8197949487371842 0.8197949487371842\\
0.82 0.82\\
0.8200000000000001 0.8200000000000001\\
0.8206666666666667 0.8206666666666667\\
0.8213333333333334 0.8213333333333334\\
0.822 0.822\\
0.8226666666666667 0.8226666666666667\\
0.8233333333333334 0.8233333333333334\\
0.824 0.824\\
0.8246666666666667 0.8246666666666667\\
0.8250000000000001 0.8250000000000001\\
0.8253333333333334 0.8253333333333334\\
0.826 0.826\\
0.8266666666666667 0.8266666666666667\\
0.8273333333333333 0.8273333333333333\\
0.828 0.828\\
0.8286666666666667 0.8286666666666667\\
0.8293333333333333 0.8293333333333333\\
0.8297924481120279 0.8297924481120279\\
0.83 0.83\\
0.8300000000000001 0.8300000000000001\\
0.8306666666666667 0.8306666666666667\\
0.8313333333333333 0.8313333333333333\\
0.832 0.832\\
0.8326666666666667 0.8326666666666667\\
0.8333333333333333 0.8333333333333333\\
0.834 0.834\\
0.8346666666666667 0.8346666666666667\\
0.835 0.835\\
0.8353333333333333 0.8353333333333333\\
0.836 0.836\\
0.8366666666666667 0.8366666666666667\\
0.8373333333333333 0.8373333333333333\\
0.838 0.838\\
0.8386666666666667 0.8386666666666667\\
0.8393333333333333 0.8393333333333333\\
0.8397899474868716 0.8397899474868716\\
0.84 0.84\\
0.8406666666666667 0.8406666666666667\\
0.8413333333333333 0.8413333333333333\\
0.842 0.842\\
0.8426666666666667 0.8426666666666667\\
0.8433333333333333 0.8433333333333333\\
0.844 0.844\\
0.8446666666666667 0.8446666666666667\\
0.845 0.845\\
0.8453333333333333 0.8453333333333333\\
0.846 0.846\\
0.8466666666666667 0.8466666666666667\\
0.8473333333333333 0.8473333333333333\\
0.848 0.848\\
0.8486666666666667 0.8486666666666667\\
0.8493333333333333 0.8493333333333333\\
0.8497874468617154 0.8497874468617154\\
0.85 0.85\\
0.8506666666666667 0.8506666666666667\\
0.8513333333333333 0.8513333333333333\\
0.852 0.852\\
0.8526666666666667 0.8526666666666667\\
0.8533333333333333 0.8533333333333333\\
0.854 0.854\\
0.8546666666666667 0.8546666666666667\\
0.855 0.855\\
0.8553333333333333 0.8553333333333333\\
0.856 0.856\\
0.8566666666666667 0.8566666666666667\\
0.8573333333333333 0.8573333333333333\\
0.858 0.858\\
0.8586666666666667 0.8586666666666667\\
0.8593333333333333 0.8593333333333333\\
0.8597849462365591 0.8597849462365591\\
0.86 0.86\\
0.8606666666666667 0.8606666666666667\\
0.8613333333333333 0.8613333333333333\\
0.862 0.862\\
0.8626666666666667 0.8626666666666667\\
0.8633333333333333 0.8633333333333333\\
0.864 0.864\\
0.8646666666666667 0.8646666666666667\\
0.865 0.865\\
0.8653333333333333 0.8653333333333333\\
0.866 0.866\\
0.8666666666666667 0.8666666666666667\\
0.8673333333333333 0.8673333333333333\\
0.868 0.868\\
0.8686666666666667 0.8686666666666667\\
0.8693333333333333 0.8693333333333333\\
0.8697824456114027 0.8697824456114027\\
0.87 0.87\\
0.8706666666666667 0.8706666666666667\\
0.8713333333333333 0.8713333333333333\\
0.872 0.872\\
0.8726666666666667 0.8726666666666667\\
0.8733333333333333 0.8733333333333333\\
0.874 0.874\\
0.8746666666666667 0.8746666666666667\\
0.875 0.875\\
0.8753333333333333 0.8753333333333333\\
0.876 0.876\\
0.8766666666666667 0.8766666666666667\\
0.8773333333333333 0.8773333333333333\\
0.878 0.878\\
0.8786666666666667 0.8786666666666667\\
0.8793333333333333 0.8793333333333333\\
0.8797799449862465 0.8797799449862465\\
0.88 0.88\\
0.8806666666666667 0.8806666666666667\\
0.8813333333333333 0.8813333333333333\\
0.882 0.882\\
0.8826666666666667 0.8826666666666667\\
0.8833333333333333 0.8833333333333333\\
0.884 0.884\\
0.8846666666666667 0.8846666666666667\\
0.885 0.885\\
0.8853333333333333 0.8853333333333333\\
0.886 0.886\\
0.8866666666666667 0.8866666666666667\\
0.8873333333333333 0.8873333333333333\\
0.888 0.888\\
0.8886666666666667 0.8886666666666667\\
0.8893333333333333 0.8893333333333333\\
0.8897774443610902 0.8897774443610902\\
0.89 0.89\\
0.8906666666666667 0.8906666666666667\\
0.8913333333333333 0.8913333333333333\\
0.892 0.892\\
0.8926666666666667 0.8926666666666667\\
0.8933333333333333 0.8933333333333333\\
0.894 0.894\\
0.8946666666666667 0.8946666666666667\\
0.895 0.895\\
0.8953333333333333 0.8953333333333333\\
0.896 0.896\\
0.8966666666666667 0.8966666666666667\\
0.8973333333333333 0.8973333333333333\\
0.898 0.898\\
0.8986666666666667 0.8986666666666667\\
0.8993333333333333 0.8993333333333333\\
0.8996276070014884 0.8996276070014879\\
0.8997749437359339 0.8994288411413924\\
0.9 0.8991246190033952\\
0.9006666666666667 0.8982191133642599\\
0.9013333333333333 0.8973070879156064\\
0.9019999999999999 0.896388487530783\\
0.9026666666666666 0.8954632561639805\\
0.9033333333333333 0.8945313368274216\\
0.9039999999999999 0.8935926715678409\\
0.9046666666666666 0.8926472014422163\\
0.905 0.8921718958581613\\
0.9053333333333333 0.8916948664927319\\
0.9059999999999999 0.8907356057209405\\
0.9066666666666666 0.8897693570610894\\
0.9073333333333333 0.8887960573525834\\
0.9079999999999999 0.887815642311545\\
0.9086666666666666 0.8868280465014402\\
0.9093333333333333 0.8858332033027281\\
0.9097724431107777 0.8851739435522605\\
0.9099999999999999 0.8848310448814982\\
0.91 0.8848310448814981\\
0.9106666666666666 0.8838215021570499\\
0.9113333333333333 0.8828045047683761\\
0.9119999999999999 0.8817799810395002\\
0.9126666666666666 0.8807478579436201\\
0.9133333333333333 0.879708061066011\\
0.9139999999999999 0.878660514565632\\
0.9146666666666666 0.8776051411353812\\
0.915 0.8770744947521104\\
0.9153333333333333 0.8765418619609413\\
0.9159999999999999 0.8754705966781562\\
0.9166666666666666 0.87439126332887\\
0.9173333333333333 0.873303778315165\\
0.9179999999999999 0.8722080563519258\\
0.9186666666666667 0.8711040104176516\\
0.9193333333333333 0.869991551703445\\
0.9197699424856213 0.8692583848300418\\
0.9199999999999999 0.8688705895600819\\
0.92 0.8688705895600818\\
0.9206666666666667 0.8677410314430891\\
0.9213333333333333 0.8666027828557248\\
0.9219999999999999 0.8654557472897699\\
0.9226666666666667 0.8642998261640268\\
0.9233333333333333 0.8631349187604163\\
0.9239999999999999 0.8619609221575538\\
0.9246666666666667 0.8607777311616873\\
0.925 0.8601826542543628\\
0.9253333333333333 0.8595852382348714\\
0.9259999999999999 0.8583833334202282\\
0.9266666666666667 0.8571719042641656\\
0.9273333333333333 0.8559508357353941\\
0.9279999999999999 0.8547200101405729\\
0.9286666666666668 0.8534793070364289\\
0.9293333333333333 0.8522286031381525\\
0.929767441860465 0.8514087551511289\\
0.9299999999999999 0.8509677722238826\\
0.93 0.8509677722238824\\
0.9306666666666668 0.8496966850350766\\
0.9313333333333333 0.8484152091725441\\
0.9319999999999999 0.8471232089879129\\
0.9326666666666668 0.8458205454702806\\
0.9333333333333333 0.8445070761277912\\
0.9339999999999999 0.8431826548638506\\
0.9346666666666668 0.8418471318476879\\
0.9350000000000001 0.8411751593061481\\
0.9353333333333333 0.8405003533789446\\
0.9359999999999999 0.8391421617459424\\
0.9366666666666668 0.8377723950772817\\
0.9373333333333334 0.8363908871863706\\
0.9379999999999999 0.8349974674084703\\
0.9386666666666668 0.8335919604298226\\
0.9393333333333334 0.8321741861083742\\
0.9397649412353087 0.8312496733944841\\
0.9399999999999999 0.8307439592855874\\
0.9400000000000001 0.8307439592855873\\
0.9406666666666668 0.8293010895887996\\
0.9413333333333334 0.8278453812235361\\
0.9419999999999999 0.8263766327551481\\
0.9426666666666668 0.8248946368790975\\
0.9433333333333334 0.8233991801791637\\
0.944 0.8218900428727747\\
0.9446666666666667 0.8203669985426306\\
0.9450000000000001 0.8196001886047291\\
0.9453333333333334 0.818829813853693\\
0.946 0.8172782482545615\\
0.9466666666666667 0.8157120536621648\\
0.9473333333333334 0.8141309741286185\\
0.948 0.8125347454889947\\
0.9486666666666667 0.8109230949886516\\
0.9493333333333334 0.8092957408886521\\
0.9497624406101525 0.8082398344555579\\
0.95 0.8076523920476767\\
0.9500000000000001 0.8076523920476765\\
0.9506666666666667 0.8059927474786898\\
0.9513333333333334 0.8043164958784756\\
0.952 0.80262331512798\\
0.9526666666666667 0.8009128717612082\\
0.9533333333333334 0.7991848204002309\\
0.954 0.7974388031536072\\
0.9546666666666667 0.7956744489752836\\
0.9550000000000001 0.7947852758205205\\
0.9553333333333334 0.7938913729807485\\
0.956 0.7920891757169013\\
0.9566666666666667 0.7902674423817372\\
0.9573333333333334 0.788425741989573\\
0.958 0.7865636264770799\\
0.9586666666666667 0.7846806297449058\\
0.9593333333333334 0.7827762666291256\\
0.9597599399849961 0.7815462023372144\\
0.96 0.7808500317961156\\
0.9606666666666667 0.7789013985537669\\
0.9613333333333334 0.7769298175711586\\
0.962 0.7749347154979113\\
0.9626666666666667 0.7729154934734356\\
0.9633333333333334 0.7708715255151496\\
0.964 0.7688021567734136\\
0.9646666666666667 0.7667067016394608\\
0.965 0.7656489685099669\\
0.9653333333333334 0.7645844416908848\\
0.966 0.7624346234573053\\
0.9666666666666667 0.7602564559865769\\
0.9673333333333334 0.7580491081893483\\
0.968 0.7558117059367699\\
0.9686666666666667 0.7535433288827215\\
0.9693333333333334 0.7512430069779108\\
0.9697574393598398 0.7497625456428189\\
0.97 0.7489097166385273\\
0.9706666666666667 0.7465423765266794\\
0.9713333333333334 0.7441398428934479\\
0.972 0.7417009044278629\\
0.9726666666666667 0.7392242765462185\\
0.9733333333333334 0.7367085950456272\\
0.974 0.7341524090331565\\
0.9746666666666667 0.7315541730269534\\
0.975 0.7302387752931198\\
0.9753333333333334 0.7289122381077759\\
0.976 0.7262248419777091\\
0.9766666666666667 0.7234900977566209\\
0.9773333333333334 0.7207059813150014\\
0.978 0.7178703169027605\\
0.9786666666666667 0.7149807607855091\\
0.9793333333333334 0.7120347825403724\\
0.9797549387346836 0.7101413674024829\\
0.98 0.7090296435892712\\
0.9806666666666667 0.7059623724547204\\
0.9813333333333334 0.7028297361058975\\
0.982 0.6996282066134848\\
0.9826666666666667 0.6963539221404297\\
0.9833333333333334 0.6930026410482446\\
0.984 0.689569687575355\\
0.9846666666666667 0.6860498871181058\\
0.985 0.6842556470102064\\
0.9853333333333334 0.6824374885776087\\
0.986 0.6787260704709063\\
0.9866666666666666 0.6749084264615798\\
0.9873333333333334 0.6709764245219132\\
0.988 0.6669208319133912\\
0.9886666666666666 0.66273109528329\\
0.9893333333333334 0.6583950609800894\\
0.9897524381095273 0.6555880509472228\\
0.99 0.6538986144775709\\
0.9906666666666666 0.6492252083919665\\
0.9913333333333334 0.6443552339829912\\
0.992 0.6392651677480941\\
0.9926666666666666 0.6339263863839901\\
0.9933333333333334 0.6283034779289544\\
0.994 0.6223517602922896\\
0.9946666666666666 0.616013500049267\\
0.9949040753203295 0.6136492179260621\\
0.995 0.6126763953577576\\
0.9953333333333334 0.6092118904486518\\
0.996 0.6018409198148743\\
0.996104732748869 0.6006220607520495\\
0.9966666666666666 0.5937470874793852\\
0.9970225017221575 0.5890542356774009\\
0.9973333333333334 0.5846931843174425\\
0.9977240339563398 0.5787911495816236\\
0.998 0.5742765076249592\\
0.9982602772702032 0.5696918253262843\\
0.9986666666666666 0.5617030904785276\\
0.9986701756008167 0.5616286593431239\\
0.9989834972536861 0.554486780938335\\
0.999222996785216 0.5481631969429532\\
0.9993333333333334 0.544889035230554\\
0.9994060675212397 0.5425658395787677\\
0.9995460047235142 0.5376125917309008\\
0.9996529711399154 0.5332303349136163\\
0.9997347350601005 0.5293540462099252\\
0.999749937484371 0.5285644998153539\\
0.9997499374868717 0.5285644996833692\\
0.9997499374876424 0.528564499642691\\
0.9997499374886508 0.5285644995894669\\
0.99974993748997 0.5285644995198416\\
0.9997499374916957 0.5285644994287577\\
0.9997499374939535 0.5285644993095941\\
0.9997499374969071 0.5285644991537018\\
0.9997499375007712 0.5285644989497535\\
0.9997499375058263 0.5285644986829481\\
0.9997499375124396 0.5285644983339012\\
0.9997499375210913 0.5285644978772636\\
0.9997499375324098 0.5285644972798751\\
0.999749937547217 0.5285644964983559\\
0.9997499375665884 0.5285644954759373\\
0.9997499375919305 0.5285644941383817\\
0.9997499376250841 0.5285644923885409\\
0.9997499376684569 0.5285644900993344\\
0.9997499377251986 0.5285644871045153\\
0.99974993779943 0.5285644831865934\\
0.9997499378965422 0.528564478061025\\
0.9997499380235878 0.5285644713555748\\
0.9997499381897933 0.5285644625832676\\
0.999749938407229 0.5285644511070292\\
0.9997499386916862 0.5285644360933999\\
0.9997499390638228 0.5285644164520364\\
0.999749939550665 0.5285643907564915\\
0.999749940187569 0.5285643571406431\\
0.9997499410207891 0.5285643131631449\\
0.9997499421108366 0.5285642556301293\\
0.9997499435368749 0.5285641803632194\\
0.999749945402468 0.5285640818960657\\
0.999749947843102 0.5285639530772974\\
0.9997499510360248 0.5285637845510485\\
0.9997499552131178 0.528563564077368\\
0.9997499606777368 0.5285632756429812\\
0.9997499678267423 0.528562898297874\\
0.999749977179321 0.5285624046329863\\
0.9997499894146912 0.52856175878821\\
0.9997500054214298 0.5285609138456251\\
0.9997500263620044 0.5285598084179036\\
0.9997500537571955 0.5285583621828933\\
0.9997500895965413 0.5285564700378953\\
0.9997501364828255 0.5285539944454317\\
0.9997501619129123 0.5285526516332475\\
0.9997501978211003 0.5285507554083561\\
0.9997502780659738 0.5285465173353853\\
0.9997503830451203 0.5285409718246372\\
0.9997504376094023 0.5285380889733011\\
0.9997505203825067 0.5285337150830923\\
0.9997507000520727 0.5285242182874024\\
0.9997509351020748 0.528511788639656\\
0.9997509377344336 0.5285116494022186\\
0.999751242602698 0.5284955181282253\\
0.9997514378594647 0.528485181013345\\
0.9997516448857541 0.5284742159939388\\
0.999751937984496 0.5284586837174479\\
0.9997521711664999 0.5284463195155893\\
0.9997524381095273 0.5284321574248556\\
0.9997528596653547 0.52840977580176\\
0.9997529382345586 0.5284056020454314\\
0.9997534383595899 0.5283790174885746\\
0.9997537603836056 0.5283618845532105\\
0.9997539384846211 0.5283524036632185\\
0.9997544386096523 0.5283257604778323\\
0.9997549387346836 0.5282990878403947\\
0.9997554388597149 0.528272385658425\\
0.9997559389847461 0.5282456538389565\\
0.9997564391097774 0.5282188922885395\\
0.9997569392348087 0.5281921009132368\\
0.9997574393598399 0.5281652796186262\\
0.9997579394848711 0.5281384283097745\\
0.9997584396099024 0.5281115468912677\\
0.9997589397349337 0.5280846352671845\\
0.999759439859965 0.5280576933410986\\
0.9997599399849961 0.528030721016081\\
0.9997604401100274 0.5280037181946716\\
0.9997609402350587 0.5279766847789128\\
0.99976144036009 0.5279496206703201\\
0.9997619404851212 0.527922525769885\\
0.9997624406101525 0.5278953999780709\\
0.9997629407351837 0.527868243194816\\
0.999763440860215 0.527841055319504\\
0.9997639409852462 0.5278138362509971\\
0.9997644411102775 0.5277865858876073\\
0.9997649412353088 0.5277593041270984\\
0.9997654413603401 0.5277319908666829\\
0.9997659414853712 0.5277046460030221\\
0.9997664416104025 0.5276772694321996\\
0.9997669417354338 0.5276498610497511\\
0.9997674418604651 0.5276224207506388\\
0.9997679419854963 0.5275949484292505\\
0.9997684421105275 0.5275674439794026\\
0.9997689422355588 0.5275399072943111\\
0.9997694423605901 0.5275123382666235\\
0.9997699424856213 0.5274847367883904\\
0.9997704426106526 0.5274571027510667\\
0.9997709427356839 0.527429436045507\\
0.9997714428607151 0.5274017365619668\\
0.9997719429857463 0.5273740041900741\\
0.9997724431107776 0.527346238818861\\
0.9997729432358089 0.5273184403367343\\
0.9997734433608402 0.5272906086314765\\
0.9997739434858715 0.5272627435902419\\
0.9997744436109026 0.5272348450995571\\
0.9997749437359339 0.5272069130452913\\
0.9997754438609652 0.527178947312689\\
0.9997759439859965 0.5271509477863394\\
0.9997764441110277 0.5271229143501778\\
0.9997769442360589 0.527094846887487\\
0.9997774443610902 0.5270667452808662\\
0.9997779444861215 0.5270386094122645\\
0.9997784446111527 0.5270104391629495\\
0.999778944736184 0.5269822344135086\\
0.9997794448612153 0.5269539950438431\\
0.9997799449862464 0.5269257209331699\\
0.9997804451112777 0.5268974119599898\\
0.999780945236309 0.5268690680021203\\
0.9997814453613403 0.5268406889366648\\
0.9997819454863716 0.5268122746400121\\
0.9997824456114028 0.5267838249878319\\
0.999782945736434 0.5267553398550751\\
0.9997834458614653 0.5267268191159412\\
0.9997839459864966 0.5266982626439126\\
0.9997844461115278 0.5266696703117212\\
0.9997849462365591 0.5266410419913491\\
0.9997854463615904 0.5266123775540239\\
0.9997859464866216 0.5265836768702167\\
0.9997864466116528 0.5265549398096114\\
0.9997869467366841 0.526526166241137\\
0.9997874468617154 0.5264973560329346\\
0.9997879469867467 0.5264685090523578\\
0.9997884471117778 0.5264396251659731\\
0.9997889472368091 0.5264107042395267\\
0.9997894473618404 0.5263817461379762\\
0.9997899474868717 0.5263527507254594\\
0.9997904476119029 0.5263237178652926\\
0.9997909477369342 0.5262946474199643\\
0.9997914478619654 0.5262655392511337\\
0.9997919479869967 0.5262363932195999\\
0.9997924481120279 0.5262072091853313\\
0.9997929482370592 0.5261779870074329\\
0.9997934483620905 0.5261487265441468\\
0.9997939484871218 0.5261194276528437\\
0.9997944486121529 0.5260900901900218\\
0.9997949487371842 0.5260607140112732\\
0.9997954488622155 0.5260312989713171\\
0.9997959489872468 0.5260018449239625\\
0.9997964491122781 0.5259723517221108\\
0.9997969492373092 0.5259428192177514\\
0.9997972344769173 0.525925958092558\\
0.9997974493623405 0.5259132472619292\\
0.9997979494873718 0.525883635704775\\
0.9997984496124031 0.525853984395472\\
0.9997989497374343 0.525824293182253\\
0.9997994498624656 0.5257945619123927\\
0.9997999499874968 0.525764790432206\\
0.999800450112528 0.525734978587012\\
0.9998009502375593 0.5257051262211667\\
0.9998014503625906 0.5256752331780262\\
0.9998019504876219 0.5256452992999454\\
0.9998024506126532 0.5256153244282683\\
0.9998029507376843 0.5255853084033267\\
0.9998034508627156 0.5255552510644037\\
0.9998039509877469 0.5255251522497643\\
0.9998044511127782 0.5254950117966192\\
0.9998049512378094 0.5254648295411228\\
0.9998054513628406 0.5254346053183704\\
0.9998059514878719 0.5254043389623602\\
0.9998064516129032 0.5253740303060249\\
0.9998069517379344 0.5253436791811953\\
0.9998074518629657 0.5253132854185955\\
0.999807951987997 0.5252828488478349\\
0.9998084521130282 0.5252523692974017\\
0.9998089522380594 0.5252218465946288\\
0.9998094523630907 0.5251912805657213\\
0.999809952488122 0.5251606710357196\\
0.9998104526131533 0.5251300178284962\\
0.9998109527381845 0.5250993207667436\\
0.9998114528632157 0.5250685796719702\\
0.999811952988247 0.5250377943644631\\
0.9998124531132783 0.5250069646633161\\
0.9998129532383095 0.524976090386392\\
0.9998134533633408 0.5249451713503175\\
0.999813953488372 0.5249142073704779\\
0.9998144536134033 0.5248831982609791\\
0.9998149537384345 0.5248521438346752\\
0.9998154538634658 0.5248210439031299\\
0.9998159539884971 0.5247898982766108\\
0.9998164541135284 0.5247587067640764\\
0.9998169542385595 0.5247274691731717\\
0.9998174543635908 0.5246961853101864\\
0.9998179544886221 0.5246648549800842\\
0.9998184546136534 0.5246334779864612\\
0.9998189547386847 0.5246020541315416\\
0.9998194548637159 0.5245705832161618\\
0.9998199549887471 0.524539065039765\\
0.9998204551137784 0.5245074994003599\\
0.9998209552388096 0.5244758860945475\\
0.9998214553638409 0.5244442249174807\\
0.9998219554888722 0.5244125156628544\\
0.9998224556139034 0.5243807581229015\\
0.9998229557389346 0.5243489520883471\\
0.9998234558639659 0.5243170973484372\\
0.9998239559889972 0.5242851936908954\\
0.9998244561140285 0.5242532409019151\\
0.9998249562390598 0.5242212387661427\\
0.9998254563640909 0.5241891870666712\\
0.9998259564891222 0.5241570855849935\\
0.9998264566141535 0.5241249341010312\\
0.9998269567391848 0.5240927323930884\\
0.999827456864216 0.5240604802378432\\
0.9998279569892473 0.5240281774103307\\
0.9998284571142785 0.5239958236839332\\
0.9998289572393098 0.5239634188303345\\
0.999829457364341 0.5239309626195455\\
0.9998299574893723 0.5238984548198585\\
0.9998304576144036 0.5238658951978356\\
0.9998309577394348 0.5238332835182983\\
0.999831457864466 0.5238006195442805\\
0.9998319579894973 0.5237679030370533\\
0.9998324581145286 0.5237351337560771\\
0.9998329582395599 0.5237023114589896\\
0.9998334583645911 0.523669435901587\\
0.9998339584896223 0.5236365068378112\\
0.9998344586146536 0.5236035240197012\\
0.9998349587396849 0.5235704871974169\\
0.9998354588647161 0.5235373961191889\\
0.9998359589897474 0.5235042505313052\\
0.9998364591147787 0.523471050178091\\
0.9998369592398099 0.5234377948018946\\
0.9998374593648411 0.5234044841430351\\
0.9998379594898724 0.5233711179398267\\
0.9998384596149037 0.5233376959285259\\
0.999838959739935 0.5233042178433166\\
0.9998394598649661 0.5232706834162951\\
0.9998399599899974 0.5232370923774169\\
0.9998404601150287 0.5232034444545179\\
0.99984096024006 0.5231697393732612\\
0.9998414603650913 0.52313597685712\\
0.9998419604901225 0.5231021566273539\\
0.9998424606151537 0.5230682784029905\\
0.999842960740185 0.5230343419007714\\
0.9998434608652162 0.5230003468351707\\
0.9998439609902475 0.52296629291834\\
0.9998444611152788 0.522932179860089\\
0.9998449612403101 0.5228980073678594\\
0.9998450083250104 0.5228947870975347\\
0.9998454613653412 0.5228637751467046\\
0.9998459614903725 0.5228294828992328\\
0.9998464616154038 0.5227951303256245\\
0.9998469617404351 0.5227607171235734\\
0.9998474618654664 0.522726242988266\\
0.9998479619904976 0.522691707612352\\
0.9998484621155288 0.5226571106859229\\
0.9998489622405601 0.5226224518964505\\
0.9998494623655914 0.522587730928804\\
0.9998499624906226 0.5225529474651867\\
0.9998504626156539 0.5225181011851141\\
0.9998509627406851 0.5224831917653877\\
0.9998514628657164 0.522448218880034\\
0.9998519629907476 0.5224131822003165\\
0.9998524631157789 0.5223780813946727\\
0.9998529632408102 0.5223429161286863\\
0.9998534633658415 0.5223076860650547\\
0.9998539634908726 0.522272390863561\\
0.9998544636159039 0.5222370301810075\\
0.9998549637409352 0.5222016036712268\\
0.9998554638659665 0.5221661109850133\\
0.9998559639909977 0.5221305517700952\\
0.999856464116029 0.5220949256710956\\
0.9998569642410602 0.5220592323295029\\
0.9998574643660915 0.5220234713835998\\
0.9998579644911227 0.5219876424684716\\
0.999858464616154 0.5219517452159346\\
0.9998589647411853 0.5219157792545021\\
0.9998594648662165 0.5218797442093527\\
0.9998599649912477 0.5218436397022549\\
0.999860465116279 0.5218074653515724\\
0.9998609652413103 0.5217712207721894\\
0.9998614653663416 0.5217349055754743\\
0.9998619654913729 0.5216985193692329\\
0.999862465616404 0.5216620617576744\\
0.9998629657414353 0.5216255323413288\\
0.9998634658664666 0.5215889307170513\\
0.9998639659914978 0.5215522564779401\\
0.9998644661165291 0.5215155092132966\\
0.9998649662415604 0.5214786885085755\\
0.9998654663665916 0.5214417939453425\\
0.9998659664916228 0.5214048251011909\\
0.9998664666166541 0.5213677815497383\\
0.9998669667416854 0.5213306628605393\\
0.9998674668667167 0.5212934685990431\\
0.9998679669917478 0.5212561983265436\\
0.9998684671167791 0.5212188516000925\\
0.9998689672418104 0.5211814279724913\\
0.9998694673668417 0.5211439269922011\\
0.999869967491873 0.5211063482032916\\
0.9998704676169042 0.5210686911453817\\
0.9998709677419354 0.5210309553535867\\
0.9998714678669667 0.5209931403584233\\
0.999871967991998 0.5209552456857967\\
0.9998724681170292 0.5209172708569026\\
0.9998729682420605 0.5208792153881722\\
0.9998734683670918 0.5208410787912023\\
0.999873968492123 0.5208028605726999\\
0.9998744686171542 0.520764560234377\\
0.9998749687421855 0.5207261772729327\\
0.9998754688672168 0.5206877111799478\\
0.9998759689922481 0.5206491614418196\\
0.9998764691172792 0.5206105275396977\\
0.9998769692423105 0.5205718089493746\\
0.9998774693673418 0.520533005141259\\
0.9998779694923731 0.5204941155802647\\
0.9998784696174043 0.5204551397257395\\
0.9998789697424356 0.5204160770313832\\
0.9998794698674668 0.5203769269451743\\
0.9998799699924981 0.520337688909252\\
0.9998804701175293 0.5202983623598809\\
0.9998809702425606 0.5202589467273299\\
0.9998814703675919 0.5202194414357921\\
0.9998815261147416 0.520215032342853\\
0.9998819704926232 0.5201798459032934\\
0.9998824706176543 0.520140159541609\\
0.9998829707426856 0.5201003817561344\\
0.9998834708677169 0.5200605119458414\\
0.9998839709927482 0.520020549503146\\
0.9998844711177794 0.5199804938138158\\
0.9998849712428106 0.5199403442568786\\
0.9998854713678419 0.5199001002044819\\
0.9998859714928732 0.5198597610218413\\
0.9998864716179044 0.5198193260670956\\
0.9998869717429357 0.5197787946912068\\
0.999887471867967 0.5197381662378476\\
0.9998879719929982 0.5196974400432947\\
0.9998884721180294 0.5196566154362767\\
0.9998889722430607 0.5196156917379087\\
0.999889472368092 0.5195746682615344\\
0.9998899724931233 0.5195335443126105\\
0.9998904726181546 0.5194923191885806\\
0.9998909727431857 0.5194509921787537\\
0.999891472868217 0.5194095625641366\\
0.9998919729932483 0.5193680296173531\\
0.9998924731182796 0.51932639260247\\
0.9998929732433108 0.5192846507748653\\
0.999893473368342 0.5192428033810936\\
0.9998939734933733 0.5192008496587035\\
0.9998944736184046 0.5191587888361412\\
0.9998949737434358 0.519116620132562\\
0.9998954738684671 0.5190743427576833\\
0.9998959739934984 0.5190319559116229\\
0.9998964741185296 0.5189894587847474\\
0.9998969742435608 0.5189468505574661\\
0.9998974743685921 0.5189041304001175\\
0.9998979744936234 0.5188612974727572\\
0.9998984746186547 0.5188183509249894\\
0.9998989747436859 0.5187752898957839\\
0.9998994748687171 0.5187321135133002\\
0.9998999749937484 0.5186888208946583\\
0.9999004751187797 0.5186454111458018\\
0.9999009752438109 0.518601883361259\\
0.9999014753688422 0.5185582366239503\\
0.9999019754938734 0.5185144700049883\\
0.9999024756189047 0.5184705825634262\\
0.9999029757439359 0.5184265733460965\\
0.9999034758689672 0.5183824413873511\\
0.9999039759939985 0.5183381857088394\\
0.9999044761190298 0.5182938053192762\\
0.9999049762440609 0.5182492992142113\\
0.9999054763690922 0.5182046663757445\\
0.9999059764941235 0.5181599057723334\\
0.9999064766191548 0.5181150163584972\\
0.999906976744186 0.5180699970745622\\
0.9999074768692173 0.5180248468463917\\
0.9999079769942485 0.5179795645851205\\
0.9999084771192798 0.5179341491868299\\
0.999908977244311 0.5178885995323177\\
0.9999094399006323 0.5178463418675195\\
0.9999094773693423 0.5178429144867609\\
0.9999099774943736 0.5177970928994199\\
0.9999104776194049 0.5177511336033255\\
0.999910977744436 0.5177050354149689\\
0.9999114778694673 0.5176587971339305\\
0.9999119779944986 0.5176124175426048\\
0.9999124781195299 0.517565895405813\\
0.9999129782445612 0.5175192294704576\\
0.9999134783695923 0.5174724184651689\\
0.9999139784946236 0.5174254610998887\\
0.9999144786196549 0.5173783560655498\\
0.9999149787446862 0.5173311020336385\\
0.9999154788697174 0.5172836976558027\\
0.9999159789947487 0.5172361415634341\\
0.9999164791197799 0.5171884323672536\\
0.9999169792448112 0.5171405686568301\\
0.9999174793698424 0.5170925490001933\\
0.9999179794948737 0.5170443719433291\\
0.999918479619905 0.5169960360097146\\
0.9999189797449363 0.516947539699829\\
0.9999194798699674 0.516898881490662\\
0.9999199799949987 0.5168500598351548\\
0.99992048012003 0.5168010731617315\\
0.9999209802450613 0.5167519198737117\\
0.9999214803700925 0.5167025983487573\\
0.9999219804951237 0.5166531069383065\\
0.999922480620155 0.5166034439669331\\
0.9999229807451863 0.5165536077318009\\
0.9999234808702175 0.5165035965019878\\
0.9999239809952488 0.5164534085178486\\
0.9999244811202801 0.5164030419903445\\
0.9999249812453113 0.5163524951003662\\
0.9999254813703425 0.5163017659979792\\
0.9999259814953738 0.5162508528017588\\
0.9999264816204051 0.516199753597992\\
0.9999269817454364 0.5161484664399106\\
0.9999274818704676 0.5160969893468906\\
0.9999279819954988 0.5160453203036361\\
0.9999284821205301 0.5159934572592819\\
0.9999289822455614 0.5159413981265808\\
0.9999294823705926 0.5158891407809522\\
0.9999299824956239 0.5158366830595545\\
0.9999304826206551 0.5157840227603299\\
0.9999307768831958 0.5157529430378558\\
0.9999309827456864 0.5157311576409589\\
0.9999314828707176 0.5156780854178976\\
0.9999319829957489 0.5156248037652655\\
0.9999324831207802 0.5155713103137546\\
0.9999329832458115 0.5155176026494913\\
0.9999334833708426 0.5154636783128698\\
0.9999339834958739 0.5154095347972877\\
0.9999344836209052 0.5153551695479572\\
0.9999349837459365 0.515300579960554\\
0.9999354838709678 0.5152457633798809\\
0.999935983995999 0.5151907170984713\\
0.9999364841210302 0.5151354383551551\\
0.9999369842460615 0.5150799243335125\\
0.9999374843710928 0.515024172160396\\
0.999937984496124 0.5149681789042726\\
0.9999384846211553 0.5149119415735701\\
0.9999389847461865 0.5148554571149611\\
0.9999394848712178 0.5147987224115187\\
0.999939984996249 0.5147417342809334\\
0.9999404851212803 0.514684489473531\\
0.9999409852463116 0.5146269846702815\\
0.9999414853713429 0.5145692164807176\\
0.999941985496374 0.5145111814407854\\
0.9999424856214053 0.5144528760105455\\
0.9999429857464366 0.5143942965719148\\
0.9999434858714679 0.5143354394261864\\
0.9999439859964991 0.514276300791516\\
0.9999444861215304 0.5142168768002924\\
0.9999449862465616 0.5141571634964146\\
0.9999454863715929 0.5140971568323895\\
0.9999459864966241 0.5140368526664422\\
0.9999464866216554 0.5139762467593703\\
0.9999469867466867 0.5139153347713327\\
0.9999470866316011 0.5139031323777846\\
0.9999474868717179 0.5138541122584996\\
0.9999479869967491 0.5137925746694904\\
0.9999484871217804 0.5137307173417928\\
0.9999489872468117 0.5136685354978858\\
0.999949487371843 0.5136060242412598\\
0.9999499874968742 0.5135431785522423\\
0.9999504876219054 0.5134799932836501\\
0.9999509877469367 0.5134164631561693\\
0.999951487871968 0.5133525827536645\\
0.9999519879969992 0.5132883465181243\\
0.9999524881220305 0.5132237487444403\\
0.9999529882470618 0.5131587835749207\\
0.999953488372093 0.5130934449935546\\
0.9999539884971242 0.5130277268199205\\
0.9999544886221555 0.5129616227029447\\
0.9999549887471868 0.5128951261141962\\
0.9999554888722181 0.512828230340919\\
0.9999559889972492 0.5127609284787091\\
0.9999564891222805 0.5126932134237351\\
0.9999569892473118 0.512625077864709\\
0.9999574893723431 0.5125565142742745\\
0.9999579894973744 0.5124875149000144\\
0.9999584896224056 0.5124180717549556\\
0.9999589897474368 0.5123481766075682\\
0.9999594898724681 0.5122778209711331\\
0.9999595536190138 0.5122688198251563\\
0.9999599899974994 0.5122069960926707\\
0.9999604901225306 0.5121356929410796\\
0.9999609902475619 0.5120639021946737\\
0.9999614903725932 0.5119916142279763\\
0.9999619904976244 0.5119188190977517\\
0.9999624906226556 0.5118455065281157\\
0.9999629907476869 0.5117716658949123\\
0.9999634908727182 0.5116972862089614\\
0.9999639909977495 0.5116223560983451\\
0.9999644911227806 0.5115468637895781\\
0.9999649912478119 0.5114707970874852\\
0.9999654913728432 0.511394143353941\\
0.9999659914978745 0.5113168894850363\\
0.9999664916229057 0.5112390218868046\\
0.999966991747937 0.5111605264492805\\
0.9999674918729682 0.511081388518788\\
0.9999679919979995 0.5110015928682009\\
0.9999684921230307 0.510921123665266\\
0.999968992248062 0.5108399644384577\\
0.9999690832433392 0.5108251223940415\\
0.9999694923730933 0.5107580980404174\\
0.9999699924981246 0.5106755066086456\\
0.9999704926231557 0.5105921715232307\\
0.999970992748187 0.5105080733612216\\
0.9999714928732183 0.5104231918476099\\
0.9999719929982496 0.5103375058022017\\
0.9999724931232808 0.510250993082269\\
0.9999729932483121 0.5101636305204313\\
0.9999734933733433 0.510075393857318\\
0.9999739934983746 0.5099862576683436\\
0.9999744936234058 0.5098961952842712\\
0.9999749937484371 0.5098051787044738\\
0.9999754938734684 0.5097131785023961\\
0.9999759939984996 0.5096201637222225\\
0.9999763675805076 0.5095500024016765\\
0.9999764941235308 0.5095261017656317\\
0.9999769942485621 0.5094309582677808\\
0.9999774943735934 0.5093346969607819\\
0.9999779944986247 0.5092372795234592\\
0.999978494623656 0.5091386654155119\\
0.9999789947486871 0.5090388116941126\\
0.9999794948737184 0.5089376728104739\\
0.9999799949987497 0.508835200384012\\
0.999980495123781 0.5087313429505119\\
0.9999809952488122 0.5086260456809486\\
0.9999814953738435 0.5085192500665047\\
0.9999819356455402 0.5084239457089579\\
0.9999819954988747 0.5084108935647519\\
0.999982495623906 0.5083009092008268\\
0.9999829957489372 0.5081892251168165\\
0.9999834958739685 0.5080757640603361\\
0.9999839959989998 0.5079604428024201\\
0.999984496124031 0.5078431714722659\\
0.9999849962490622 0.5077238527937172\\
0.9999854963740935 0.507602381205623\\
0.9999859964991248 0.5074786418431317\\
0.9999861918115429 0.5074296757683846\\
0.9999864966241561 0.5073525093526078\\
0.9999869967491873 0.5072238465055443\\
0.9999874968742185 0.5070925025682973\\
0.9999879969992498 0.5069583113728087\\
0.9999884971242811 0.5068210890190448\\
0.9999889972493123 0.5066806311188015\\
0.999989445176749 0.5065518996397439\\
0.9999894973743436 0.5065367094645421\\
0.9999899974993749 0.5063890679694811\\
0.9999904976244061 0.5062374176744456\\
0.9999909977494373 0.5060814305453469\\
0.9999914978744686 0.5059207316839646\\
0.9999919320123558 0.5057770824951442\\
0.9999919979994999 0.5057548894257673\\
0.9999924981245312 0.5055834025809296\\
0.9999929982495623 0.5054056837431014\\
0.9999934983745936 0.5052210370773249\\
0.9999938329213973 0.5050932474825661\\
0.9999939984996249 0.5050286281813321\\
0.9999944986246562 0.5048274422673398\\
0.9999949987496874 0.5046162246169417\\
0.999995285954792 0.5044897981414338\\
0.9999954988747187 0.5043933931751902\\
0.9999959989997499 0.5041569055087849\\
0.9999961771007654 0.5040689035570083\\
0.9999963966371026 0.503957360860617\\
0.9999964991247812 0.5039040471836678\\
0.9999969992498124 0.5036310762302073\\
0.9999970778190164 0.5035860425355841\\
0.9999972456301123 0.503487645142136\\
0.9999974993748437 0.5033325825847998\\
0.9999977663178711 0.5031601090032183\\
0.9999978945907768 0.5030733196769747\\
0.999997999499875 0.503000221690988\\
0.9999982925986169 0.5027844427804952\\
0.9999983906489768 0.5027079024601832\\
0.9999984996249063 0.5026198618694209\\
0.999998694881673 0.5024531560191653\\
0.9999987698302604 0.5023856633692256\\
0.9999989997499374 0.5021637345567779\\
0.9999990023822962 0.5021610445190331\\
0.9999990596721495 0.5021015378044253\\
0.9999992374322983 0.5019035091250508\\
0.999999281224015 0.501851050146537\\
0.9999994171018644 0.5016764860671001\\
0.9999994505757579 0.5016302459270527\\
0.9999994998749687 0.5015593362212398\\
0.9999995544392507 0.5014763852371182\\
0.9999995800263166 0.501435631727798\\
0.9999996594183972 0.5013000355071699\\
0.9999996789768614 0.5012641219379311\\
0.9999997396632707 0.5011446362936639\\
0.9999997546135397 0.5011129915976438\\
0.9999998010015455 0.5010077146618943\\
0.9999998124293622 0.5009798346333698\\
0.9999998478878297 0.5008870873449532\\
0.9999998566231236 0.5008625268822114\\
0.9999998837271755 0.5007808271181047\\
0.9999998904043357 0.5007591933561745\\
0.9999999111223666 0.500687233036282\\
0.9999999162263123 0.5006681792720395\\
0.9999999320629412 0.5006048040974722\\
0.9999999359643397 0.5005880244096014\\
0.9999999480696798 0.5005322159387351\\
0.9999999510518647 0.5005174404322158\\
0.99999996030505 0.5004683002209439\\
0.9999999625845983 0.5004552908187481\\
0.9999999696576287 0.5004120263976006\\
0.9999999714000898 0.500400573118676\\
0.9999999768066342 0.5003624855920146\\
0.9999999781385518 0.5003524032636263\\
0.9999999822712532 0.5003188763442166\\
0.9999999832893559 0.500310001692395\\
0.9999999864483462 0.5002804920103604\\
0.9999999872265725 0.5002726810878826\\
0.999999989641269 0.5002467096278213\\
0.9999999902361363 0.5002398355466166\\
0.999999992081903 0.5002169800812493\\
0.999999992536613 0.5002109309986033\\
0.9999999939474962 0.5001908194021661\\
0.9999999942950712 0.500185496757966\\
0.9999999953735345 0.5001678010990486\\
0.9999999956392169 0.5001631180407065\\
0.999999996463582 0.5001475493739433\\
0.9999999966666666 0.5001434293797782\\
0.999999997296802 0.5001297331326441\\
0.999999997933706 0.5001140607069989\\
0.9999999984205482 0.5001002751823909\\
0.9999999987926849 0.5000881502877552\\
0.999999999077142 0.500077486751566\\
0.9999999992945777 0.5000681091144501\\
0.9999999994607832 0.5000598628773919\\
0.9999999995878288 0.5000526120332451\\
0.999999999684941 0.5000462368522721\\
0.9999999997591724 0.5000406319516751\\
0.9999999998159141 0.5000357045625005\\
0.9999999998592869 0.5000313730601283\\
0.9999999998924405 0.5000275656198138\\
0.9999999999177827 0.5000242190379149\\
0.999999999937154 0.5000212776759556\\
0.9999999999519612 0.5000186926518915\\
0.9999999999632797 0.5000164208887593\\
0.9999999999719315 0.5000144245433377\\
0.9999999999785447 0.5000126703294631\\
0.9999999999835998 0.500011128965574\\
0.9999999999874639 0.5000097746496154\\
0.9999999999904176 0.500008584795344\\
0.9999999999926753 0.5000075394512598\\
0.999999999994401 0.5000066211573296\\
0.9999999999957202 0.5000058144565096\\
0.9999999999967286 0.5000051057951131\\
0.9999999999974993 0.500004483410203\\
1 0.5\\
}\HardInstanceTwoData

    % Example 1: the original gray curve, enlarged from lambda_1 to q_f.
    % \begin{minipage}[b]{0.49\textwidth}
    %     \centering
    %     \begin{tikzpicture}
    %         \begin{axis}[
    %             width=0.98\linewidth, height=6cm,
    %             xlabel={$\pooledmass$},
    %             xlabel style={at={(rel axis cs:1,0)}, anchor=south east,
    %                 yshift=2pt, inner sep=2pt},
    %             ylabel={Worst-Case Ratio},
    %             xmin=0, xmax=1.1,
    %             ymin=0.45, ymax=1.05,
    %             axis x line=bottom,
    %             axis y line=left,
    %             axis line style={-stealth, thick, gray},
    %             clip=false,
    %             ytick={0.45, 0.5, 0.9997},
    %             yticklabels={0.45, 0.5, 0.9997},
    %             xtick={0, 1.0},
    %             xticklabels={$\prior_1$, $\fullyrationalmass$},
    %             label style={font=\fontsize{8pt}{12pt}\selectfont},
    %             tick label style={font=\fontsize{8pt}{12pt}\selectfont}
    %         ]
    %         \addplot[black, solid, very thick]
    %             table[x=x, y=ratio] {\HardInstanceOneData};

    %         \addplot[black, loosely dotted, thick, forget plot,
    %             update limits=false] coordinates {(1.0, 0.5) (0, 0.5)};
    %         \draw[black, loosely dotted, thick]
    %             (axis cs:1.0, 0.5) -- (axis cs:1.0, 0.45);
    %         \end{axis}
    %     \end{tikzpicture}
    % \end{minipage}\hfill
    % Example 2: original axes, curve, dotted guides, and star styling.

        \begin{tikzpicture}
            \begin{axis}[
                width=0.80\linewidth, height=6cm,
                xlabel={$\pooledmass$},
                xlabel style={at={(rel axis cs:1,0)}, anchor=south east,
                    yshift=2pt, inner sep=2pt},
                ylabel={Worst-Case Ratio},
                xmin=0, xmax=1.1,
                ymin=0.45, ymax=1.05,
                axis x line=bottom,
                axis y line=left,
                axis line style={-stealth, thick, gray},
                clip=false,
                ytick={0.45,  0.5, 0.8996},
                yticklabels={0.45, 0.5, 0.8996},
                xtick={0, 0.8996276070014884, 1.0},
                xticklabels={0, 0.90, $\fullyrationalmass$},
                label style={font=\fontsize{8pt}{12pt}\selectfont},
                tick label style={font=\fontsize{8pt}{12pt}\selectfont}
            ]
            \addplot[black, solid, very thick]
                table[x=x, y=ratio] {\HardInstanceTwoData};

            \addplot[black, loosely dotted, thick, forget plot,
                update limits=false] coordinates {(1.0, 0.5) (0, 0.5)};
            \draw[black, loosely dotted, thick]
                (axis cs:1.0, 0.5) -- (axis cs:1.0, 0.45);
            \addplot[black, loosely dotted, thick, forget plot,
                update limits=false] coordinates
                {(0.8996276070014884, 0.8996276070014884)
                 (0, 0.8996276070014884)};
            \draw[black, loosely dotted, thick]
                (axis cs:0.8996276070014884, 0.8996276070014884)
                -- (axis cs:0.8996276070014884, 0.45);

            \addplot[only marks, mark=star,
                mark options={scale=1.8, fill=black}]
                coordinates {(0.8996276070014884, 0.8996276070014884)};
                \addplot[only marks, mark=square*,
                mark options={scale=0.8, fill=black}]
                coordinates {(1.0, 0.5)};
            \end{axis}
        \end{tikzpicture}



==> plots/figure-more-pooled.tex <==

\definecolor{myblue}{RGB}{79, 118, 164}
\definecolor{myorange}{RGB}{242, 142, 43}
\definecolor{mygray}{RGB}{234, 234, 234}
\definecolor{myhatchedbg}{RGB}{245, 225, 205}
\definecolor{mybracketbrown}{RGB}{186, 135, 90}



\begin{figure}[t]
    \centering
    % Scales the diagram to exactly the width of the text block/column
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[font=\sffamily]

        % --- Title ---
        % \node[anchor=west, font=\LARGE\bfseries] at (0, 5.2) {\Cref{lem:more_pooled_comeptitor}: the comparison scheme $\signalscheme\doubleprimed$ pools weakly more mass};

        % ==========================================
        % TOP BAR: \signalscheme\primed
        % ==========================================
        \node[font=\normalsize, anchor=east] at (-0.3, 2.5) {$\candidatecensor$};

        % Fills with Patterns (No Color)
        \fill[pattern=dots, pattern color=black] (0,2) rectangle (7.5,3);
        \fill[pattern=north east lines, pattern color=black] (7.5,2) rectangle (11.0,3);
        \fill[white] (11.0,2) rectangle (13.0,3); % Revealed is blank/white

        % Outer border and internal state split lines
        \draw[black, thick] (0,2) rectangle (13.0,3);
        \foreach \x in {1.5, 3.0, 4.5, 6.0, 7.5, 9.5,  11.0} {
            \draw[black] (\x, 2) -- (\x, 3);
        }

        % State Labels (v1 to v8)
        \node at (0.75, 3.3) {$\receiverU_1$};
        \node at (2.25, 3.3) {$\receiverU_2$};
        \node at (3.75, 3.3) {$\receiverU_3$};
        \node at (5.25, 3.3) {$\receiverU_4$};
        \node at (6.75, 3.3) {$\receiverU_5$};
        \node at (8.5,  3.3) {$\receiverU_6$};
        \node at (10.5, 3.3) {$\receiverU_7$};
        \node at (12.25,3.3) {$\receiverU_8$};


        % Top states: Pooled under \signalscheme\doubleprimed
        \draw[decorate, decoration={brace, amplitude=5pt},  black, thick] 
            (0, 3.6) -- (7.5, 3.6) node[midway, above=6pt, font=\small] {top states ($\topstates$)};
            
        % Middle states: Revealed only by \signalscheme\doubleprimed
        \draw[decorate, decoration={brace, amplitude=5pt}, black, thick] 
            (7.5, 3.6) -- (11.0, 3.6) node[midway, above=6pt, font=\small] {middle states ($\middlestates$)};
            
        % Bottom states: Common revealed tail
        \draw[decorate, decoration={brace, amplitude=5pt}, black, thick] 
            (11.0, 3.6) -- (13.0, 3.6) node[midway, above=6pt, font=\small] {bottom states ($\bottomstates$)};
            

        % Brackets underneath
        \draw[decorate, decoration={brace, amplitude=5pt, mirror}, black, thick] 
            (0, 1.85) -- (7.5, 1.85) node[midway, below=6pt] {$\pooledmass\primed \Quant\betaed(\candidatepoolsignal)$};
            
        \draw[decorate, decoration={brace, amplitude=5pt, mirror}, black, thick] 
            (7.5, 1.85) -- (11.0, 1.85) node[midway, below=6pt] {$\sum_{i \in \middlestates} \prior_i \Quant\betaed(\receiverU_i)$};
            
        \draw[decorate, decoration={brace, amplitude=5pt, mirror}, black, thick] 
            (11.0, 1.85) -- (13.0, 1.85) node[midway, below=6pt] {$\sum_{i \in \bottomstates} \prior_i \Quant\betaed(\receiverU_i)$};

        % Arrow and Text for "extra revealed slice"
        \node[anchor=north, align=center, font=\small] (extratext) at (9.3, 1.0) {extra revealed states \\[-0.5ex] (discarded in the lower bound)};
        % \draw[->, thick, >=stealth, black] (extratext.north) -- (9.5, 0.5);


        % ==========================================
        % BOTTOM BAR: \signalscheme\doubleprimed
        % ==========================================
        \node[font=\normalsize, anchor=east] at (-0.3, -1.5) {$\benchmarkcensor$};

        % Fills with Patterns (No Color)
        \fill[pattern=vertical lines, pattern color=black] (0,-2.0) rectangle (11.0,-1.0);
        \fill[white] (11.0,-2.0) rectangle (13.0,-1.0); % Revealed is blank/white

        % Outer border and internal state split lines
        \draw[black, thick] (0,-2.0) rectangle (13.0,-1.0);
        \foreach \x in {1.5, 3.0, 4.5, 6.0, 7.5, 9.5, 11.0} {
            \draw[black] (\x, -2.0) -- (\x, -1.0);
        }

        % State Labels (v1 to v8)
        \node at (0.75, -0.7) {$\receiverU_1$};
        \node at (2.25, -0.7) {$\receiverU_2$};
        \node at (3.75, -0.7) {$\receiverU_3$};
        \node at (5.25, -0.7) {$\receiverU_4$};
        \node at (6.75, -0.7) {$\receiverU_5$};
        \node at (8.5,  -0.7) {$\receiverU_6$};
        \node at (10.5, -0.7) {$\receiverU_7$};
        \node at (12.25,-0.7) {$\receiverU_8$};

        % Brackets underneath
        \draw[decorate, decoration={brace, amplitude=5pt, mirror}, black, thick] 
            (0, -2.15) -- (11.0, -2.15) node[midway, below=6pt] {$\pooledmass\doubleprimed \Quant\betaed(\benchmarkpoolsignal)$};
            
        \draw[decorate, decoration={brace, amplitude=5pt, mirror}, black, thick] 
            (11.0, -2.15) -- (13.0, -2.15) node[midway, below=6pt] {$\sum\nolimits_{i \in \bottomstates}\prior_i\Quant\betaed(\receiverU_i)$};


        % ==========================================
        % LEGEND (Right Middle Position)
        % ==========================================
        \filldraw[fill=white, pattern=dots, draw=black] (13.5, 1.25) rectangle (14.3, 1.55);
        \node[right, font=\small] at (14.4, 1.4) {pooled under $\candidatecensor$};

        \filldraw[fill=white, pattern=vertical lines, draw=black] (13.5, 0.75) rectangle (14.3, 1.05);
        \node[right, font=\small] at (14.4, 0.9) {pooled under $\benchmarkcensor$};

        \filldraw[fill=white, draw=black] (13.5, 0.25) rectangle (14.3, 0.55);
        \node[right, font=\small] at (14.4, 0.4) {commonly revealed states};

        \filldraw[fill=white, pattern=north east lines, draw=black] (13.5, -0.25) rectangle (14.3, 0.05);
        \node[right, font=\small] at (14.4, -0.1) {revealed only under $\candidatecensor$};



    \end{tikzpicture}%
    }
    \caption{Comparison of the structures and utility decompositions for the candidate censorship $\candidatecensor$ and the benchmark censorship $\benchmarkcensor$ analyzed in \Cref{lem:more_pooled_comeptitor}.
    % In this figure, we visualize the top states $\topstates$, middle states $\middlestates$, and bottom states $\bottomstates$. 
     % In this figure, top states $\topstates$, middle states $\middlestates$, and bottom states $\bottomstates$ are shown from the perspective of the candidate censorship $\candidatecensor$. 
$\candidatepooledmass\Quant\betaed(\candidatepoolsignal)$ (resp.~$\benchmarkpooledmass\Quant\betaed(\benchmarkpoolsignal)$) represents the expected utility from the pooled states under signaling scheme $\candidatecensor$ (resp.~$\benchmarkcensor$). The sum $\sum\nolimits_{i \in \bottomstates}\prior_i\Quant\betaed(\receiverU_i)$ represents the utility contribution from the states that are commonly revealed under both signaling schemes. Finally, the sum $\sum\nolimits_{i \in \middlestates} \prior_i \Quant\betaed(\receiverU_i)$ captures the utility contribution of the states that are revealed only under the candidate censorship $\candidatecensor$, which is discarded to establish the lower bound in the proof.}
    \label{fig:more_pooled_competitor}
\end{figure}

==> plots/figure-robust-solution-3-state.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm,
                xlabel={$\pooledmass$},
                xlabel style={at={(rel axis cs:1,0)}, anchor=south east, yshift=2pt, inner sep=1pt},
                ylabel={Worst-Case Performance}, 
                ylabel style={at={(rel axis cs:0,1)}, anchor=south east, yshift=-8pt, xshift=-10pt, inner sep=2pt},
                xmin=0, xmax=1.1,
                ymin=-1, ymax=1.05, 
                axis x line=bottom, 
                axis y line=left,   
                axis line style={-stealth, thick, gray}, 
                clip=false,           
                ytick={-1, 0}, 
                yticklabel style={font=\tiny, inner sep=1pt},
                xtick={0}, 
                xticklabels={0},
                xticklabel style={
                    rotate=0,           
                    anchor=north,       
                    font=\tiny,            
                    inner sep=1pt,
                }, 
                label style={font=\footnotesize}
            ]

            \draw[black, thick] (axis cs:1.0, -1.02) -- (axis cs:1.0, -0.98);
                \node[anchor=south, font=\tiny, inner sep=2pt, yshift=1pt] at (axis cs:1, -1) {$\fullyrationalmass$};
                
            \draw[black, thick] (axis cs:0.5, -1.02) -- (axis cs:0.5, -0.98);
            \node[anchor=south, font=\tiny, inner sep=2pt, yshift=1pt] at (axis cs:0.5, -1) {$\nonpositivemass$};
            
            % Curves
            \addplot[black, solid, very thick] table [x=q, y=ratio, col sep=comma] {plots/robust_criteria_data_2.csv};
            \addplot[black, densely dashed, very thick] table [x=q, y=payoff, col sep=comma] {plots/robust_criteria_data_2.csv};
            \addplot[black, densely dashdotted, very thick] table [x=q, y=regret, col sep=comma] {plots/robust_criteria_data_2.csv};

            % --- DROP LINES FOR MAXIMIN OPTIMAL MARKERS ---
            % Star (Ratio)
            \draw[gray, loosely dotted, thick] (axis cs:0.8994, 0.8994) -- (axis cs:0, 0.8994) node[black,left, font=\tiny] {0.90};
            \draw[gray, loosely dotted, thick] (axis cs:0.8994, 0.8994) -- (axis cs:0.8994, -1) node[black,below left, font=\tiny, inner sep=1pt, xshift=1pt] {0.90};

            % Triangle (Payoff)
            \draw[gray, loosely dotted, thick] (axis cs:0.7, 0.5) -- (axis cs:0, 0.5) node[ text=black, left, font=\tiny] {0.50};
            \draw[gray, loosely dotted, thick] (axis cs:0.7, 0.5) -- (axis cs:0.7, -1) node[black,below, font=\tiny, inner sep=1pt] {0.70};

            % Square (Regret)
            \draw[gray, loosely dotted, thick] (axis cs:0.9145, -0.0855) -- (axis cs:0, -0.0855) node[black, left, font=\tiny, yshift = -2pt] {-0.09};
            \draw[gray, loosely dotted, thick] (axis cs:0.9145, -0.0855) -- (axis cs:0.9145, -1) node[black, below right, font=\tiny, inner sep=1pt, xshift=-2pt] {0.91};

            % Maximin Optimal Markers
            \addplot[only marks, mark=star, mark options={scale=1.8, fill=black}] coordinates {(0.8994, 0.8994)};
            \addplot[only marks, mark=triangle*, mark options={scale=1.5, fill=black, draw=black}] coordinates {(0.7, 0.5)};
            \addplot[only marks, mark=square*, mark options={scale=1.0, fill=black, draw=black}] coordinates {(0.9145, -0.0855)};
            
            \end{axis}
        \end{tikzpicture}

==> plots/figure-robust-solution-5-state.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=\linewidth, height=6cm, 
                xlabel={$\pooledmass$},
                xlabel style={at={(rel axis cs:1,0)}, anchor=south east, yshift=2pt, inner sep=2pt},
                ylabel={Worst-Case Performance}, 
                ylabel style={at={(rel axis cs:0,1)}, anchor=south east, yshift=-8pt, xshift=-10pt, inner sep=2pt},
                xmin=0, xmax=1.0,
                ymin=-1, ymax=1.05, 
                axis x line=bottom, 
                axis y line=left,   
                axis line style={-stealth, thick, gray}, 
                clip=false,           
                ytick={-1, 0}, 
                yticklabel style={font=\tiny, inner sep=1pt},
                xtick={0}, 
                xticklabels={0 },
                xticklabel style={
                    rotate=0,           
                    anchor=north,       
                    font=\tiny,            
                    inner sep=1pt,
                }, 
                label style={font=\footnotesize}
            ]
                \draw[black, thick] (axis cs:0.7, -1.02) -- (axis cs:0.7, -0.98);
                \node[anchor=south, font=\tiny, inner sep=2pt, yshift=1pt] at (axis cs:0.7, -1) {$\fullyrationalmass$};

                \draw[black, thick] (axis cs:0.3, -1.02) -- (axis cs:0.3, -0.98);
            \node[anchor=south, font=\tiny, inner sep=2pt, yshift=1pt] at (axis cs:0.3, -1) {$\nonpositivemass$};

            % SPLIT CURVES TO REMOVE THE VERTICAL CLIFF LINE
            % Part 1: Before the discontinuity (q <= 0.7000)
            \addplot[black, solid, very thick, restrict x to domain=0:0.7000] table [x=q, y=ratio, col sep=comma] {plots/robust_criteria_data.csv};
            \addplot[black,  densely dashed, very thick, restrict x to domain=0:0.7000] table [x=q, y=payoff, col sep=comma] {plots/robust_criteria_data.csv};
            \addplot[black, densely dashdotted, very thick, restrict x to domain=0:0.7000] table [x=q, y=regret, col sep=comma] {plots/robust_criteria_data.csv};

            % Part 2: After the discontinuity (q >= 0.7001)
            \addplot[black, solid, very thick, restrict x to domain=0.7001:1] table [x=q, y=ratio, col sep=comma] {plots/robust_criteria_data.csv};
            \addplot[black,  densely dashed, very thick, restrict x to domain=0.7001:1] table [x=q, y=payoff, col sep=comma] {plots/robust_criteria_data.csv};
            \addplot[black, densely dashdotted, very thick, restrict x to domain=0.7001:1] table [x=q, y=regret, col sep=comma] {plots/robust_criteria_data.csv};

        

            % --- DROP LINES FOR MAXIMIN OPTIMAL MARKERS ---
            % Star (Ratio)
            \draw[gray, loosely dotted, thick] (axis cs:0.6296, 0.8996) -- (axis cs:0, 0.8996) node[black, left, font=\tiny] {0.90};
            \draw[gray, loosely dotted, thick] (axis cs:0.6296, 0.8996) -- (axis cs:0.6296, -1) node[black, below left, font=\tiny, inner sep=1pt, xshift=1pt] {0.63};

            % Triangle (Payoff)
            \draw[gray, loosely dotted, thick] (axis cs:0.5000, 0.3841) -- (axis cs:0, 0.3841) node[black, left, font=\tiny] {0.38};
            \draw[gray, loosely dotted, thick] (axis cs:0.5000, 0.3841) -- (axis cs:0.5000, -1) node[black, below, font=\tiny, inner sep=1pt] {0.50};

            % Square (Regret)
            \draw[gray, loosely dotted, thick] (axis cs:0.6396, -0.0603) -- (axis cs:0, -0.0603) node[black, left, font=\tiny, yshift = -2.5pt] {-0.06};
            \draw[gray, loosely dotted, thick] (axis cs:0.6396, -0.0603) -- (axis cs:0.6396, -1) node[black, below right, font=\tiny, inner sep=1pt, xshift=-2pt] {0.64};

            % Maximin Optimal Markers
            \addplot[only marks, mark=star, mark options={scale=1.8, fill=black}] coordinates {(0.6296, 0.8996)};
            \addplot[only marks, mark=triangle*, mark options={scale=1.5, fill=black, draw=black}] coordinates {(0.5000, 0.3841)};
            \addplot[only marks, mark=square*, mark options={scale=1.0, fill=black, draw=black }] coordinates {(0.6396, -0.0603)};

            % --- DISCONTINUITY CONNECTING LINES ---
            \draw[gray, densely dotted, thick] (axis cs:0.7, 0) -- (axis cs:0.7, 0.536);
            \draw[gray, densely dotted, thick] (axis cs:0.7, 0) -- (axis cs:0.7, 0.3500);
            \draw[gray, densely dotted, thick] (axis cs:0.7, -0.7000) -- (axis cs:0.7, -0.3117);

            % --- DISCONTINUITY MARKERS (q = 0.7) ---
            \addplot[only marks, mark=*, mark options={fill=black, scale=0.5}] coordinates {(0.7, 0.536)};
            \addplot[only marks, mark=*, mark options={fill=white, draw=black, scale=0.5}] coordinates {(0.7, 0)}; 
            
            \addplot[only marks, mark=*, mark options={fill=black, draw=black, scale=0.5}] coordinates {(0.7, 0.3500)};
            \addplot[only marks, mark=*, mark options={fill=white, draw=black, scale=0.5}] coordinates {(0.7, 0.000)};
            
            \addplot[only marks, mark=*, mark options={fill=black, draw = black, scale=0.5}] coordinates {(0.7, -0.3117)};
            \addplot[only marks, mark=*, mark options={fill=white, draw=black, scale=0.5}] coordinates {(0.7, -0.7000)};

            \end{axis}
        \end{tikzpicture}

==> plots/lemma5_interleaved.tikz.tex <==
\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[font=\sffamily]
        \tikzset{
          arr/.style={-{Stealth[length=2mm,width=1.4mm]},line width=.65pt,shorten >=.5pt},
          poolpoint/.style={rectangle,draw=black,fill=black,minimum size=3mm,inner sep=0pt},
          benchpoint/.style={regular polygon,regular polygon sides=3,draw=black,fill=black,thick,minimum size=4.2mm,inner sep=0pt},
          bottompoint/.style={circle,draw=black,fill=black,thick,minimum size=3.4mm,inner sep=0pt},
          zeropoint/.style={star,star points=5,star point ratio=2.2,draw=black,fill=black,minimum size=4.3mm,inner sep=0pt}
        }


        % ==========================================
        % TOP ILLUSTRATIONS (BRACES)
        % ==========================================
        % Top states: Pooled under \signalscheme\doubleprimed
        \draw[decorate, decoration={brace, amplitude=5pt},  black, thick] 
            (0, 3.2) -- (6.0, 3.2) node[midway, above=6pt, font=\small] {top states ($\topstates$)};
            
        % Middle states: Revealed only by \signalscheme\doubleprimed
        \draw[decorate, decoration={brace, amplitude=5pt}, black, thick] 
            (6.0, 3.2) -- (9.5, 3.2) node[midway, above=6pt, font=\small] {middle states ($\middlestates$)};
            
        % Bottom states: Common revealed tail
        \draw[decorate, decoration={brace, amplitude=5pt}, black, thick] 
            (9.5, 3.2) -- (13.0, 3.2) node[midway, above=6pt, font=\small] {bottom states ($\bottomstates$)};


        % ==========================================
        % TOP BAR: \signalscheme\primed  (Y: 1.5 to 2.5)
        % ==========================================
        \node[font=\normalsize, anchor=east] at (-0.3, 2.0) {$\candidatecensor$};

        % Fills with Patterns (No Color)
        \fill[white] (0,1.5) rectangle (9.5,2.5);
        \fill[pattern=dots, pattern color=black] (0,1.5) rectangle (9.5,2.5);
        
        % Common revealed tail (Blank White)
        \fill[white] (9.5,1.5) rectangle (13.0,2.5);

        % Outer border and internal state split lines
        \draw[black, thick] (0,1.5) rectangle (13.0,2.5);
        \foreach \x in {1.5, 3.0, 4.5, 6.0, 7.5, 9.5, 11.5} {
            \draw[black] (\x, 1.5) -- (\x, 2.5);
        }

        % State Labels (v1 to v8)
        \node at (0.75, 2.8) {$v_1$};
        \node at (2.25, 2.8) {$v_2$};
        \node at (3.75, 2.8) {$v_3$};
        \node at (5.25, 2.8) {$v_4$};
        \node at (6.75, 2.8) {$v_5$};
        \node at (8.5,  2.8) {$v_6$};
        \node at (10.5, 2.8) {$v_7$};
        \node at (12.25,2.8) {$v_8$};


        % Candidate group braces retain Figure 4's positions.
        \draw[decorate,decoration={brace,amplitude=5pt,mirror},thick]
            (0,1.35)--(9.5,1.35);
        \draw[decorate,decoration={brace,amplitude=5pt,mirror},thick]
            (9.5,1.35)--(13,1.35);

        % One shared axis; markers retain their schematic value ordering.
        \node[anchor=east,align=right,font=\small] at (.65,0) {reduced\\states};
        \draw[->,>=stealth,black!55] (.95,0)--(12.05,0);
        \node[benchpoint] (benchpool) at (3,0) {};
        \node[poolpoint] (candpool) at (4.75,0) {};
        \node[zeropoint] (benchzero) at (6.5,0) {};
        \node[bottompoint] (commonbottom) at (11.25,0) {};
        % \node[above=4pt] at (6.5,0) {$0$};

        % Aligning each marker with its group makes these arrows vertical.
        \draw[arr] ([yshift=-5pt]4.75,1.35)--(candpool.north);
        \draw[arr] ([yshift=-5pt]11.25,1.35)--(commonbottom.north);

        % ==========================================
        % BOTTOM BAR: \signalscheme\doubleprimed (Y: -2.5 to -1.5)
        % ==========================================
        \node[font=\normalsize, anchor=east] at (-0.3, -2.0) {$\benchmarkcensor$};

        % Fills with Patterns (No Color)
        \fill[white] (0,-2.5) rectangle (6.0,-1.5);
        \fill[pattern=vertical lines, pattern color=black] (0,-2.5) rectangle (6.0,-1.5);
        
        \fill[white] (6.0,-2.5) rectangle (9.5,-1.5);
        \fill[pattern=north east lines, pattern color=black] (6.0,-2.5) rectangle (9.5,-1.5);
        
        % Common revealed tail (Blank White)
        \fill[white] (9.5,-2.5) rectangle (13.0,-1.5);

        % Outer border and internal state split lines
        \draw[black, thick] (0,-2.5) rectangle (13.0,-1.5);
        \foreach \x in {1.5, 3.0, 4.5, 6.0, 7.5, 9.5, 11.5} {
            \draw[black] (\x, -2.5) -- (\x, -1.5);
        }

        % State Labels (v1 to v8)
        \node at (0.75, -2.8) {$v_1$};
        \node at (2.25, -2.8) {$v_2$};
        \node at (3.75, -2.8) {$v_3$};
        \node at (5.25, -2.8) {$v_4$};
        \node at (6.75, -2.8) {$v_5$};
        \node at (8.5,  -2.8) {$v_6$};
        \node at (10.5, -2.8) {$v_7$};
        \node at (12.25,-2.8) {$v_8$};


        % Upward braces and direct arrows; there is no shared vertical stem.
        \draw[decorate,decoration={brace,amplitude=5pt},thick]
            (0,-1.35)--(6,-1.35);
        \draw[decorate,decoration={brace,amplitude=5pt},thick]
            (6,-1.35)--(9.5,-1.35);
        \draw[decorate,decoration={brace,amplitude=5pt},thick]
            (9.5,-1.35)--(13,-1.35);

        \coordinate (benchtopstart) at ([yshift=5pt]3,-1.35);
        \coordinate (benchmiddlestart) at ([yshift=5pt]7.75,-1.35);
        \coordinate (benchbottomstart) at ([yshift=5pt]11.25,-1.35);
        \draw[arr] (benchtopstart)--(benchpool.south);
        \draw[arr] (benchbottomstart)--(commonbottom.south);
        \draw[arr] (benchmiddlestart)--(benchzero.south east);
        \draw[arr] (benchmiddlestart)--(commonbottom.south west);

        % Pattern key: Figure 4's swatches, typography and horizontal positions.
        \filldraw[fill=white,pattern=dots,draw=black]
            (13.5,2.05) rectangle (14.3,2.35);
        \node[right,font=\small] at (14.4,2.2) {pooled under $\candidatecensor$};
        \filldraw[fill=white,pattern=vertical lines,draw=black]
            (13.5,1.55) rectangle (14.3,1.85);
        \node[right,font=\small] at (14.4,1.7) {pooled under $\benchmarkcensor$};
        \filldraw[fill=white,draw=black]
            (13.5,1.05) rectangle (14.3,1.35);
        \node[right,font=\small] at (14.4,1.2) {commonly revealed states};
        \filldraw[fill=white,pattern=north east lines,draw=black]
            (13.5,.55) rectangle (14.3,.85);
        \node[right,font=\small] at (14.4,.7) {revealed only under $\benchmarkcensor$};

        % Marker key for the shared reduced-state axis.
        \node[poolpoint] at (13.9,-.75) {};
        \node[right,font=\small] at (14.4,-.75) {pooled value: $\candidatecensor$};
        \node[benchpoint] at (13.9,-1.25) {};
        \node[right,font=\small] at (14.4,-1.25) {pooled value: $\benchmarkcensor$};
        \node[zeropoint] at (13.9,-1.75) {};
        \node[right,font=\small] at (14.4,-1.75) {zero};
        \node[bottompoint] at (13.9,-2.25) {};
        \node[right,font=\small] at (14.4,-2.25) {conditional mean of $\bottomstates$};

    \end{tikzpicture}%
}%




==> plots/tangent_derivative.tex <==
\newcommand{\kernelFderivate}
[2][]{G^\prime\ifthenelse{\not\equal{}{#1}}{_{#1}}{}\!\left({\def\givenn{\middle|}#2}\right)}

\newcommand{\quantile}{Q}

\newcommand{\ratiofunction}{\Gamma_\eta}
\newcommand{\ratiofunctionderivate}{\Gamma_\eta^\prime}



\usetikzlibrary{shapes.geometric}


\begin{figure}[tb]
    \centering

    % =========================================================================
    % Graph A (Top Left)
    % =========================================================================
    \begin{subfigure}{0.49\textwidth}
        \centering
        \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[x=1.5cm, y=4.5cm, font=\sffamily\footnotesize]

            \definecolor{myblue}{RGB}{79, 118, 164}
            \definecolor{myorange}{RGB}{242, 142, 43}
            \definecolor{mygreen}{RGB}{46, 117, 86}
            \definecolor{mygray}{RGB}{150, 150, 150}

            \filldraw[] (0, 0) circle (1pt) node[below right=2pt, font=\footnotesize] {0};
            
            \draw[->, thick, gray, -Stealth] (-4.5, 0) -- (4.0, 0) node[right, text=black, font=\footnotesize] {$\variableX$};
            \draw[->, thick, gray, -Stealth] (0, -0.05) -- (0, 1.15) node[right, text=black, font=\footnotesize] {$\kernelF[\noiseD]{\variableX}$};

            \draw[domain=-4.2:3.8, samples=100, smooth, ultra thick, gray] 
                plot ({\x}, {1 / (1 + exp(\x))});

            \pgfmathsetmacro{\u}{-1.0}       
            \pgfmathsetmacro{\Wu}{1 / (1 + exp(\u))}
            \pgfmathsetmacro{\vT}{-3.0}     
            \pgfmathsetmacro{\WvT}{1 / (1 + exp(\vT))}

            \pgfmathsetmacro{\slopeT}{-exp(\vT) / ((1 + exp(\vT))^2)}
            \pgfmathsetmacro{\tanYatLeft}{\slopeT * (-4.2 - \vT) + \WvT}
            \pgfmathsetmacro{\tanYatRight}{\slopeT * (3.8 - \vT) + \WvT}
            \pgfmathsetmacro{\tanYatU}{\slopeT * (\u - \vT) + \WvT}

            \filldraw[black, draw=darkgray, thick] (0, 0.5) circle (2.5pt) node[below left=-1pt, text=darkgray, font=\footnotesize]{$\kernelF[\noiseD]{0}$};
            
            \draw[thick, draw=black, thick] (-4.2, \tanYatLeft) -- (3.8, \tanYatRight);
            \draw[densely dashed, thick, black] (\vT, \WvT) -- (\u, \Wu);
            
            \node[regular polygon, regular polygon sides=3, draw=darkgray, fill=white, thick, minimum size=7pt, inner sep=0pt] at (\vT, \WvT) [ text=darkgray, font=\footnotesize] {};
            
            \draw[dotted, thick, darkgray] (\vT, \WvT) -- (\vT, 0) node[below, text=black, font=\footnotesize] {$\censorshipsignal(\pooledmass)$};
            \draw[dotted, thick, darkgray] (\u, \Wu) -- (\u, 0) node[below, text=black, font=\footnotesize] {$\receiverU_{\censorshipstate(\pooledmass)}$};
            
            \draw[thick, black, dashed, <->, >=Stealth] (\u, \Wu) -- (\u, \tanYatU) node[midway, right=8pt, inner sep=2pt, text=black, font=\footnotesize] {$\ratiofunctionderivate(\pooledmass)$};

            \filldraw[white, draw=darkgray, thick] (\u, \Wu) circle (2.5pt) node[above right=-1pt, text=darkgray, font=\footnotesize]{};
            \filldraw[white, draw=darkgray, thick] (\u, \tanYatU) circle (2.5pt) node[above right=-1pt, text=darkgray, font=\footnotesize]{};
        \end{tikzpicture}%
        }
        \caption{$\censorshipsignal(\pooledmass) \le 0$ and $\receiverU_{\censorshipstate(\pooledmass)} \le 0$.}
        \label{fig:tangent_case_a}
    \end{subfigure}%
    \hfill% <--- This pushes the two top graphs apart
    %
    % =========================================================================
    % Graph C (Top Right)
    % =========================================================================
    % \setcounter{subfigure}{1} % <--- Forces this subfigure to be labeled (c)
    \begin{subfigure}{0.49\textwidth}
        \centering
        \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[x=1.5cm, y=4.5cm, font=\sffamily\footnotesize]

            \definecolor{myblue}{RGB}{79, 118, 164}
            \definecolor{myorange}{RGB}{242, 142, 43}
            \definecolor{mygreen}{RGB}{46, 117, 86}
            \definecolor{mygray}{RGB}{150, 150, 150}

            \filldraw[] (0, 0) circle (1pt) node[below left=2pt, font=\footnotesize] {0};
            
            \draw[->, thick, gray, -Stealth] (-4.5, 0) -- (4.0, 0) node[right, text=black, font=\footnotesize] {$\variableX$};
            \draw[->, thick, gray, -Stealth] (0, -0.05) -- (0, 1.15) node[right, text=black, font=\footnotesize] {$\kernelF[\noiseD]{\variableX}$};

            \draw[domain=-4.2:3.8, samples=100, smooth, ultra thick, gray] 
                plot ({\x}, {1 / (1 + exp(\x))});

            \pgfmathsetmacro{\u}{1.85}       
            \pgfmathsetmacro{\Wu}{1 / (1 + exp(\u))}
            \pgfmathsetmacro{\vT}{0.18}     
            \pgfmathsetmacro{\WvT}{1 / (1 + exp(\vT))}

            \pgfmathsetmacro{\slopeT}{-exp(\vT) / ((1 + exp(\vT))^2)}
            \pgfmathsetmacro{\tanYatLeft}{\slopeT * (-3.0 - \vT) + \WvT}
            \pgfmathsetmacro{\tanYatRight}{\slopeT * (2.5 - \vT) + \WvT}
            \pgfmathsetmacro{\tanYatU}{\slopeT * (\u - \vT) + \WvT}

            \filldraw[black, draw=darkgray, thick] (0, 0.5) circle (2.5pt) node[below left=-1pt, text=darkgray, font=\footnotesize]{$\kernelF[\noiseD]{0}$};
            
            \draw[thick, draw=black, thick] (-3.0, \tanYatLeft) -- (2.5, \tanYatRight);
            \draw[densely dashed, thick, black] (\vT, \WvT) -- (\u, \Wu);
            
            \node[regular polygon, regular polygon sides=3, draw=darkgray, fill=white, thick, minimum size=7pt, inner sep=0pt] at (\vT, \WvT) [ text=darkgray, font=\footnotesize] {};
            
            \draw[dotted, thick, darkgray] (\vT, \WvT) -- (\vT, 0) node[below, text=black, font=\footnotesize] {$\censorshipsignal(\pooledmass)$};
            \draw[dotted, thick, darkgray] (\u, \Wu) -- (\u, 0) node[below, text=black, font=\footnotesize] {$\receiverU_{\censorshipstate(\pooledmass)}$};
            
            \draw[thick, black, dashed, <->, >=Stealth] (\u, \Wu) -- (\u, \tanYatU) node[midway, right=6pt,  inner sep=2pt, text=black, font=\footnotesize] {$\ratiofunctionderivate(\pooledmass)$};

            \filldraw[white, draw=darkgray, thick] (\u, \Wu) circle (2.5pt) node[above right=-1pt, text=darkgray, font=\footnotesize]{};
            \filldraw[white, draw=darkgray, thick] (\u, \tanYatU) circle (2.5pt) node[above right=-1pt, text=darkgray, font=\footnotesize]{};
        \end{tikzpicture}%
        }
        \caption{$\censorshipsignal(\pooledmass) > 0$ and $\receiverU_{\censorshipstate(\pooledmass)} > 0$.}
        \label{fig:tangent_case_b}
    \end{subfigure}

    \vspace{1cm} % <--- Forces a line break and adds vertical space

    % =========================================================================
    % Graph B (Bottom Center)
    % =========================================================================
    % \setcounter{subfigure}{2} % <--- Forces this subfigure to be labeled (b)
    \begin{subfigure}{\textwidth}
        \centering
        \resizebox{0.48\textwidth}{!}{% <--- Matched scaling to the top graphs
        \begin{tikzpicture}[x=1.5cm, y=4.5cm, font=\sffamily\footnotesize]

            \definecolor{myblue}{RGB}{79, 118, 164}
            \definecolor{myorange}{RGB}{242, 142, 43}
            \definecolor{mygreen}{RGB}{46, 117, 86}
            \definecolor{mygray}{RGB}{150, 150, 150}

            \filldraw[] (0, 0) circle (1pt) node[below right=2pt, font=\footnotesize] {0};
            
            \draw[->, thick, gray, -Stealth] (-4.5, 0) -- (4.0, 0) node[right, text=black, font=\footnotesize] {$\variableX$};
            \draw[->, thick, gray, -Stealth] (0, -0.05) -- (0, 1.15) node[right, text=black, font=\footnotesize] {$\kernelF[\noiseD]{\variableX}$};

            \draw[domain=-4.2:3.8, samples=100, smooth, ultra thick, gray] 
                plot ({\x}, {1 / (1 + exp(\x))});

            \pgfmathsetmacro{\u}{2.5}       
            \pgfmathsetmacro{\Wu}{1 / (1 + exp(\u))}
            \pgfmathsetmacro{\vT}{-1.7}     
            \pgfmathsetmacro{\WvT}{1 / (1 + exp(\vT))}

            \pgfmathsetmacro{\slopeT}{-exp(\vT) / ((1 + exp(\vT))^2)}
            \pgfmathsetmacro{\tanYatLeft}{\slopeT * (-4.2 - \vT) + \WvT}
            \pgfmathsetmacro{\tanYatRight}{\slopeT * (3.8 - \vT) + \WvT}
            \pgfmathsetmacro{\tanYatU}{\slopeT * (\u - \vT) + \WvT}

            \filldraw[black, draw=darkgray, thick] (0, 0.5) circle (2.5pt) node[below left=-1pt, text=darkgray, font=\footnotesize]{$\kernelF[\noiseD]{0}$};
            
            \draw[thick, draw=black, thick] (-4.2, \tanYatLeft) -- (3.8, \tanYatRight);
            \draw[densely dashed, thick, black] (\vT, \WvT) -- (\u, \Wu);
            
            \node[regular polygon, regular polygon sides=3, draw=darkgray, fill=white, thick, minimum size=7pt, inner sep=0pt] at (\vT, \WvT) [ text=darkgray, font=\footnotesize] {};
            
            \draw[dotted, thick, darkgray] (\vT, \WvT) -- (\vT, 0) node[below, text=black, font=\footnotesize] {$\censorshipsignal(\pooledmass)$};
            \draw[dotted, thick, darkgray] (\u, \Wu) -- (\u, 0) node[below, text=black, font=\footnotesize] {$\receiverU_{\censorshipstate(\pooledmass)}$};
            
            \draw[thick, black, dashed, <->, >=Stealth] (\u, \Wu) -- (\u, \tanYatU) node[midway, right=8pt, inner sep=2pt, text=black, font=\footnotesize] {$\ratiofunctionderivate(\pooledmass)$};

            \filldraw[white, draw=darkgray, thick] (\u, \Wu) circle (2.5pt) node[above right=-1pt, text=darkgray, font=\footnotesize]{};
            \filldraw[white, draw=darkgray, thick] (\u, \tanYatU) circle (2.5pt) node[above right=-1pt, text=darkgray, font=\footnotesize]{};
        \end{tikzpicture}%
        }
        \caption{$\censorshipsignal(\pooledmass) \le 0$ and $\receiverU_{\censorshipstate(\pooledmass)} > 0$.}
        \label{fig:tangent_case_c}
    \end{subfigure}
    \setcounter{subfigure}{3} % <--- Resets the counter so the next figure in your paper isn't messed up

    \caption{Geometric illustrations of the derivative $\ratiofunctionderivate(\pooledmass)$ under different variable regions on an S-shaped curve. The vertical dashed line with a double-headed arrow represents $\ratiofunctionderivate(\pooledmass)$ when the pooled mass is $\pooledmass$. Here, $\censorshipsignal(\pooledmass)$ is the pooling signal, and $\receiverU_{\censorshipstate(\pooledmass)}$ is the threshold state value. The solid gray curve represents an $S$-shaped function $\kernelF[\noiseD]{\variableX}$. The hollow triangle represents the point $(\censorshipsignal(\pooledmass),~ \kernelF[\noiseD]{\censorshipsignal(\pooledmass)})$, and the solid black line is the tangent to the curve at this point. The hollow circle on the solid gray curve represents the point $(\receiverU_{\censorshipstate(\pooledmass)},~ \kernelF[\noiseD]{\receiverU_{\censorshipstate(\pooledmass)}})$, and the hollow circle on the solid black tangent line represents the point $(\receiverU_{\censorshipstate(\pooledmass)},~\kernelF[\noiseD]{\censorshipsignal(\pooledmass)}+\kernelFderivate[\noiseD]{\censorshipsignal(\pooledmass)}(\receiverU_{\censorshipstate(\pooledmass)}-\censorshipsignal(\pooledmass)))$. The dashed secant line connects the point at the hollow triangle to the point at the hollow circle on the curve.}
    \label{fig:tangent_derivative}
\end{figure}

